StarMPI-SVD: Distributed-Memory Parallel Star-M Tensor SVD

The star-M tensor algebra generalizes the optimal compression guarantees of the matrix singular value decomposition (SVD) to higher-order tensors. The t-SVDM-I decomposition is computed using a set of invertible transformations and slice-wise truncated SVDs with a prescribed rank, and its adaptive, multirank variant t-SVDM-II can determine slice-wise ranks to satisfy a prescribed error tolerance. Existing implementations of these algorithms are limited to shared-memory environments, restricting their applicability to modern large-scale datasets. In this work, we present the first distributed-memory implementations of t-SVDM-I and t-SVDM-II, which are generalized to N-way tensors. To address computational and communication bottlenecks, we design asynchronous, non-blocking communication strategies for efficient data redistribution to obtain highly efficient key computational kernels. Strong-scaling experiments demonstrate the efficiency and scalability of our approach (at least 70% parallel efficiency on up to 128 nodes, or 6144 cores), and we apply the star-M compression techniques to a set of application datasets of size up to 768 GB.

==> TikzDiagrams/src/svd-local-tensor-view-3x4x5x2-p3.tex <==
% Preamble-free TikZ body: \input from a figure environment, not compiled alone.
% Requires in main.tex: \usepackage{tikz} and
%   \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%
% The SVD-phase counterpart to ttm-local-tensor-view-3x4x5x2-p3.tex: the data ONE
% process holds under the SVD partitioning of \cref{fig:distribution}, drawn two
% ways side by side.
%
%   (a) the local matricized block -- panel (e) of that figure restricted to the
%       columns this process owns
%   (b) the same entries as a 3-way local tensor over modes (i1, i2, f)
%
% READ THIS AGAINST FIGURE 6.  The two figures are deliberately the same picture
% for the two phases, and every difference between them is a real difference
% between the partitionings:
%
%   Fig 6 lifts ROWS out of the (d1 d2) x (d3 d4) matricization, this one lifts
%   COLUMNS -- which is the whole content of "the two partitionings are
%   orthogonal", seen from inside one process.
%
%   Fig 6's block is 4 x 10, a letterbox, so its panels stack; this one's is
%   12 x 3, a portrait, so its panels sit side by side.  Same layout code,
%   different aspect: the block's shape IS the partitioning.
%
%   Fig 6's local data is strided in memory -- rows s = 5..8 of the
%   matricization are 4 entries out of every 12.  This one's is CONTIGUOUS:
%   because the global index is k = s + (f-1)*d1*d2, owning the frontal slices
%   f = \flo..\fhi means owning the entries k = 49..84 with nothing missing.  A
%   column of (a) is d1*d2 consecutive elements of the buffer, which is why the
%   redistribution can hand a process its SVD data as whole messages and why the
%   local SVD needs no gather.
%
% WHY PROCESS 2 IS THE ONE WORTH DRAWING.  The \nfrs = 10 frontal slices do not
% divide by three, so the SVD split is a ragged 4/3/3 -- p1 takes one slice more
% than the others:  f = 1..4 -> p1,  f = 5..7 -> p2,  f = 8..10 -> p3.  Process
% 2's three slices are
%       f=5 -> A(:,:,5,1),   f=6 -> A(:,:,1,2),   f=7 -> A(:,:,2,2),
% so its block straddles the mode-4 boundary: one slice comes from the i4 = 1
% sub-picture of \cref{fig:distribution}(c) and two from the i4 = 2 one, and
% that is why process 2's colour appears in BOTH halves of that panel.  It is
% the SVD-side echo of the mode-2 straddle Fig 6 draws for TTM: neither split
% respects a tensor mode, only the linearized index it cuts.
%
% Panel (b) keeps the drawing conventions of the parent figure's tensor views --
% mode 1 stacks as plates down the page, mode 2 runs across a plate, mode 3 is
% the oblique depth -- applied to the LOCAL modes (i1, i2, f).  So each DEPTH
% LAYER of (b) is one whole d1 x d2 frontal slice, and one column of (a): the
% matrices the slicewise SVD is about are the layers of this cube, each held
% complete by one process.  Note this is the opposite reading from Fig 6, where
% the interesting objects are the plates rather than the layers.
%
% Both drawings live in ONE picture and share one naming scheme, so anything
% added later can link them.  Cells are
%   (<prefix>-<i1>-<i2>-<i3>-<i4>)     all 1-based, GLOBAL indices
% so (svdloc-1-1-5-1) and (svdcube-1-1-5-1) are the same tensor entry in the two
% views, and the names line up with the views of \cref{fig:distribution}.
% Each drawing is also a node, via local bounding box:
%   (svdloc)  (svdcube)  (svdall)     e.g. (svdcube.south), (svdall.north east)
%
% Names here are deliberately \def, not \newcommand, and are prefixed "svd" so
% this file can be \input in the same document as its parent and its Fig 6
% companion without clashing over any of them.

% ---- global tensor shape ----------------------------------------------
\def\dA{3}\def\dB{4}\def\dC{5}\def\dD{2}%  d1 x d2 x d3 x d4 (global shape)%
\def\procid{2}%                            process drawn (picks the colour)%
\def\flo{5}\def\fhi{7}%                    frontal slices it owns, f = \flo..\fhi%
\def\shownum{1}%                           1 = global linear index, 0 = local%

\pgfmathtruncatemacro{\nsub}{\dA*\dB}%     rows: subtensors, the full d1*d2%
\pgfmathtruncatemacro{\nfrs}{\dC*\dD}%     columns in the FULL matricization%
\pgfmathtruncatemacro{\nloc}{\fhi-\flo+1}% columns held locally%

% ---- annotations on/off ------------------------------------------------
% As in the Fig 6 companion, and kept in step with it by hand: \showannot = 1
% draws everything that is not the data itself -- the panel captions, the
% "f = 5" column labels, the two dimension braces and the mode tripod --
% and \showannot = 0 leaves only the two drawings and their entry numbers.
% The space those take is part of the layout, so it collapses to zero as well
% and the panels are recentred and enlarged into the room that frees up.
\def\showannot{0}%                         1 = labelled, 0 = bare drawings%
%
% \showcap is separate from \showannot, as in the Fig 6 companion: the (a)/(b)
% panel captions hang BELOW the panel row and can stay on with the bare drawings.
\def\showcap{1}%                           1 = (a)/(b) panel captions%

\ifnum\showannot=1
  \def\mw{0.50}%                           matrix cell width (cells are square)%
  \def\cubescale{0.62}%                    cube scale%
  \def\tfontsz{6}\def\cbfontsz{6}%         matrix / cube entry font size%
  \def\collabh{0.45}%                      room for the "f = 5" column labels%
  \def\rowbrw{0.40}%                       room for the row brace%
  \def\wtri{1.30}%                         width reserved for the mode tripod%
  \def\gaptri{0.25}%                       gap between tripod and cube%
  \def\gappanel{0.80}%                     gap between (a) and (b)%
  \def\capgap{0.15}%                       gap from the panel row to its captions%
\else
  % Drawn at the sizes of \cref{fig:distribution}, as the Fig 6 companion is,
  % so all three figures read at one scale: a matrix cell of 0.38cm (its
  % \mw*\figscale = 0.35*1.085), a cube cell of 0.336cm (its
  % \tscale*\figscale = 0.31*1.085) and 5pt entries.  The cube's skew and plate
  % gap below are already the parent's.
  \def\mw{0.38}%
  \def\cubescale{0.336}%
  \def\tfontsz{5}\def\cbfontsz{5}%
  \def\collabh{0}\def\rowbrw{0}%
  \def\wtri{0}\def\gaptri{0}%
  \def\gappanel{1.0}%                      also keeps captions (a) and (b) apart%
  \def\capgap{0.15}%
\fi

% ---- geometry: matrix -------------------------------------------------
% \nsub = 12 rows deep but only \nloc = 3 columns wide -- a portrait block, the
% transpose in spirit of Fig 6's letterbox.  Entries here run to two digits
% (49..84), so the cell width is set by the layout rather than by the labels.
% \mh is \let to \mw rather than given its own value, so the cells stay square
% in both branches of the switch and the two cannot drift apart.  Squaring this
% block narrows it from 2.4cm to 1.5cm at unchanged height, and the cube takes
% the freed width -- which also brings the two panels to nearly the same height
% (6.0cm against 6.4cm) instead of leaving the block a third the cube's size.
\def\figscale{1.0}%                        overall scale%
\let\mh\mw%                                matrix cell height = width%
\pgfmathsetmacro{\matw}{\nloc*\mw}%        matrix width%
\pgfmathsetmacro{\matht}{\nsub*\mh}%       matrix height%

% ---- geometry: cube ---------------------------------------------------
% Each matrix COLUMN unfolds into one d1 x d2 frontal slice and the \nloc
% columns become the depth, so the cube's modes are (i1, i2, f) with extents
% d1 x d2 x \nloc = 3 x 4 x 3.  Those are the parent figure's own mode roles --
% i1 stacks as plates, i2 runs across a plate, the third mode is the oblique
% depth -- so this panel can reuse its skew unchanged, which the Fig 6
% companion's second cube could not.
\def\dx{1.0}%                              cube i2 step (right)%
\def\sx{0.6}\def\sy{0.8}%                  per-f oblique skew%
\def\gapy{0.5}%                            gap between plates%
\pgfmathsetmacro{\cdy}{\nloc*\sy+\gapy}%   plate step: depth span + gap%
\pgfmathsetmacro{\cW}{\dB*\dx}%            front-face width%
\pgfmathsetmacro{\cH}{(\dA-1)*\cdy}%       front-face height%
\pgfmathsetmacro{\cskx}{\nloc*\sx}%        full oblique skew, x%
\pgfmathsetmacro{\csky}{\nloc*\sy}%        full oblique skew, y%
\pgfmathsetmacro{\cubew}{(\cW+\cskx)*\cubescale}%  drawn cube width%
\pgfmathsetmacro{\cubeh}{(\cH+\csky)*\cubescale}%  drawn cube height%

% ---- placement ---------------------------------------------------------
% The block is drawn with its top-left corner at the origin and runs downwards;
% the cube sits to its right, the two centred on each other vertically.  Unlike
% the Fig 6 companion the panels fit on ONE row, because this block is narrow.
\pgfmathsetmacro{\wfig}{\rowbrw+\matw+\gappanel+\wtri+\gaptri+\cubew}%
\pgfmathsetmacro{\xtri}{\matw+\gappanel}%          tripod%
\pgfmathsetmacro{\xcube}{\xtri+\wtri+\gaptri}%     cube%
\pgfmathsetmacro{\rowh}{max(\matht,\cubeh)}%       panel row height%
\pgfmathsetmacro{\ycube}{-\matht/2-\cubeh/2}%      cube bottom, centred on (a)%
\pgfmathsetmacro{\ycap}{min(-\matht,\ycube)-\capgap}%  one caption baseline%
\pgfmathsetmacro{\xc}{\matw/2}%                    centre of (a)%

% ---- colours: Paul Tol "light" qualitative palette (SRON), as in the parent
% figure, so the process keeps the same colour across all three figures.
\definecolor{pOne}{HTML}{77AADD}%          p1 blue%
\definecolor{pTwo}{HTML}{EE8866}%          p2 red%
\definecolor{pThree}{HTML}{EEDD88}%        p3 yellow%
\definecolor{pFour}{HTML}{44BB99}%         p4 mint -- unused at three processes%

\providecommand{\tensor}[1]{\ensuremath{\boldsymbol{\mathcal{#1}}}}%
\def\tfont{\fontsize{\tfontsz}{\tfontsz}\selectfont}%    matrix cell label%
\def\cbfont{\fontsize{\cbfontsz}{\cbfontsz}\selectfont}% cube cell label (nodes do not scale)%
\def\cfont{\fontsize{7}{8}\selectfont}%    captions, braces, labels%

\def\svdfillc{\ifnum\procid=1 pOne\else\ifnum\procid=2 pTwo\else
  \ifnum\procid=3 pThree\else pFour\fi\fi\fi}%

% Global natural-order index of the entry in subtensor row s and frontal slice
% f, and its index within this process's own block.  #1 = s, #2 = f.
% NB: the frontal-slice loop variable is \isf, not \if -- \if is a TeX
% primitive, and using it as a \foreach variable makes every later conditional
% in the file fail with "Incomplete \ifx".
\def\gidxs#1#2{#1+(#2-1)*\nsub}%
\def\lidxs#1#2{#1+(#2-\flo)*\nsub}%

% =======================================================================
%  VIEW 1 -- the local matricized block, panel (a)
%  Rows s = i1 + (i2-1)*d1, columns f = \flo..\fhi.   #1 = node prefix.
% =======================================================================
\def\svdmatrixview#1{%
  \foreach \isf in {\flo,...,\fhi}{%
    \pgfmathtruncatemacro{\ic}{mod(\isf-1,\dC)+1}%      i3
    \pgfmathtruncatemacro{\id}{(\isf-1)/\dC+1}%         i4
    \pgfmathtruncatemacro{\mc}{\isf-\flo+1}%            local column
    \foreach \ib in {1,...,\dB}{%
      \foreach \ia in {1,...,\dA}{%
        \pgfmathtruncatemacro{\mr}{\ia+(\ib-1)*\dA}%   row: subtensor s
        \pgfmathtruncatemacro{\kg}{\gidxs{\mr}{\isf}}%
        \pgfmathtruncatemacro{\kl}{\lidxs{\mr}{\isf}}%
        \edef\cf{\svdfillc}%
        \draw[mcell,fill=\cf]
          ({(\mc-1)*\mw},{-\mr*\mh}) rectangle ++(\mw,\mh);
        \node (#1-\ia-\ib-\ic-\id)
          at ({(\mc-0.5)*\mw},{-(\mr-0.5)*\mh})
          {\tfont \ifnum\shownum=1 \kg\else \kl\fi};
      }}}%
}%

% =======================================================================
%  VIEW 2 -- the same entries as a 3-way local tensor, panel (b).
%  Modes (i1, i2, f): i1 stacks as plates down the page, i2 runs across a plate,
%  f is the oblique depth, so one depth layer is one whole frontal slice.  The
%  plates are exploded by \gapy, as in the parent figure, so the cells tile edge
%  to edge and never overlap.   #1 = node prefix.
% =======================================================================
\def\svdcubeview#1{%
  \draw[hidden] (\cskx,\csky) -- ++(0,\cH);
  \draw[hidden] ({\cW+\cskx},\csky) -- ++(0,\cH);
  \foreach \ia in {1,...,\dA}{%            plates: i1, plate 1 at the top
    \foreach \isf in {\flo,...,\fhi}{%      depth:  owned frontal slice f
      \pgfmathtruncatemacro{\ic}{mod(\isf-1,\dC)+1}%    i3
      \pgfmathtruncatemacro{\id}{(\isf-1)/\dC+1}%       i4
      \pgfmathtruncatemacro{\dep}{\isf-\flo+1}%         depth step
      \foreach \ib in {1,...,\dB}{%        across: i2
        \pgfmathsetmacro{\cx}{(\ib-1)*\dx+(\dep-1)*\sx}%
        \pgfmathsetmacro{\cy}{(\dA-\ia)*\cdy+(\dep-1)*\sy}%
        \pgfmathtruncatemacro{\mr}{\ia+(\ib-1)*\dA}%
        \pgfmathtruncatemacro{\kg}{\gidxs{\mr}{\isf}}%
        \pgfmathtruncatemacro{\kl}{\lidxs{\mr}{\isf}}%
        \edef\cf{\svdfillc}%
        \draw[cell,fill=\cf]
          (\cx,\cy) -- ++(\dx,0) -- ++(\sx,\sy) -- ++(-\dx,0) -- cycle;
        \node (#1-\ia-\ib-\ic-\id)
          at ({\cx+\dx/2+\sx/2},{\cy+\sy/2})
          {\cbfont \ifnum\shownum=1 \kg\else \kl\fi};
      }}}%
  \draw[edge] (0,0) -- ++(\cW,0) -- ++(0,\cH) -- ++(-\cW,0) -- cycle;
  \draw[edge] (0,\cH) -- ++(\cW,0) -- ++(\cskx,\csky) -- ++(-\cW,0) -- cycle;
  \draw[edge] (\cW,0) -- ++(\cskx,\csky) -- ++(0,\cH) -- ++(-\cskx,-\csky) -- cycle;
}%

% =======================================================================
%  VIEW 3 -- mode tripod for the LOCAL modes, in the parent figure's directions:
%  down-left = the stacking mode, right = across a plate, up-right = depth.
% =======================================================================
\def\svdtripod{%
  \coordinate (svdtripod-o) at (0,0);
  \node[black!50!white] (svdtripod-1) at ($(svdtripod-o)+(0,-0.55)$)  {\cfont $i_1$};
  \node[black!50!white] (svdtripod-2) at ($(svdtripod-o)+(0.6,0)$)    {\cfont $i_2$};
  \node[black!50!white] (svdtripod-3) at ($(svdtripod-o)+(0.5,0.55)$) {\cfont $f$};
  \foreach \m in {svdtripod-1,svdtripod-2,svdtripod-3}{%
    \draw[axis] (svdtripod-o) -- (\m);}%
}%

% Panel captions.  #1 = x, #2 = wrap width, #3 = letter, #4 = text.  Both hang
% from the one baseline \ycap under the taller panel.
\def\svdcap#1#2#3#4{%
  \node[anchor=north,align=center,inner sep=2pt,font=\cfont,text width=#2]
    at (#1,\ycap) {(#3)~#4};}%

% =======================================================================
%  LAYOUT
% =======================================================================
\begin{tikzpicture}[
    scale=\figscale,
    cell/.style={draw,fill=white},
    edge/.style={draw=black,thick},
    hidden/.style={dashed,thick},
    axis/.style={black!50!white,very thick,->},
    mcell/.style={draw,thin,fill=white}]

\begin{scope}[local bounding box=svdall]

% ---- (a) the local block of the matricized view ------------------------
\begin{scope}[local bounding box=svdloc]
  \svdmatrixview{svdloc}
\end{scope}

\ifnum\showannot=1
  % One label per owned column: the GLOBAL frontal-slice numbers f of panel (e)
  % of the parent figure, so the block can be located in it at a glance.
  \foreach \isf in {\flo,...,\fhi}{%
    \pgfmathtruncatemacro{\mc}{\isf-\flo+1}%
    \node[anchor=south,font=\cfont] at ({(\mc-0.5)*\mw},0.08) {$f=\isf$};}%
  \draw[decorate,decoration={brace,amplitude=3pt},thin]
    (0,\collabh) -- (\matw,\collabh)
    node[midway,above=4pt,font=\cfont] {\nloc\ of \nfrs};
  \draw[decorate,decoration={brace,amplitude=3pt},thin]
    (-\rowbrw,-\matht) -- (-\rowbrw,0)
    node[midway,left=4pt,rotate=90,anchor=south,font=\cfont]
      {$d_1\times d_2=\nsub$};
\fi

% ---- (b) the same entries as a 3-way local tensor ----------------------
% The shifts are in outer units and so must precede the scale.
\ifnum\showannot=1
  \begin{scope}[shift={(\xtri,{\ycube+\cubeh/2})}]
    \svdtripod
  \end{scope}
\fi

\begin{scope}[local bounding box=svdcube,
    shift={(\xcube,\ycube)}, scale=\cubescale]
  \svdcubeview{svdcube}
\end{scope}

% Both panels are narrow, so each caption is wider than its panel and they are
% kept apart by \gappanel: at 2.3cm each they clear by about 0.25cm.
\ifnum\showcap=1
  \svdcap{\xc}{2.3cm}{a}{matricized view $\underline{\Mz[\widehat]{A}{1:2}}^{[\procid]}$ of the
    local content of process \procid\ for SVD phase}
  \svdcap{\xcube+\cubew/2}{2.3cm}{b}{same content viewed as a
    \mbox{$\dA\times\dB\times\nloc$} tensor}
\fi

\end{scope}

\end{tikzpicture}


==> TikzDiagrams/src/svd-overlap.tex <==
% =====================================================================
%  Overlapping the redistribution all-to-all with the slicewise SVDs.
%  SINGLE-COLUMN figure.  Preamble-free TikZ body: \input from a figure
%  environment (NOT figure*).  Standalone preview:
%  TikzDiagrams/svd-overlap-standalone.tex, compiled from TikzDiagrams/.
%
%  Requires in main.tex: \usepackage{tikz,bm} and
%    \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%  (all already loaded -- nothing to add).
%  Uses the paper's \T macro; the fallback below keeps the standalone
%  preview compiling without macros.sty.
%
%  Three titled groups stacked on one shared time axis:
%    * the frontal slices a process will own, cut into n_b batches;
%    * the overlapped schedule;
%    * the non-overlapped schedule.
%  The two schedules are drawn as separate tinted cards carrying the SAME
%  pair of lanes, so the eye compares like with like and the difference
%  between them is purely where the blocks sit.  There are no (a)/(b)
%  subcaptions: each group carries its own title, so the caption can name
%  the groups by those titles instead.
%
%  The schedule encodes the real dependency structure of
%  Alg. OverlappedSVD: batch b's Ialltoallv is posted, the PREVIOUS
%  batch's slices are factored while it flies, then MPI_Wait + buffer
%  swap.  Consequences the drawing has to get right:
%    * only B_0's exchange is exposed -- nothing has arrived yet to
%      compute on, so the pipeline has to fill;
%    * every later exchange sits inside the span of the SVDs below it;
%    * the last batch drains with no communication left to hide behind.
%  The compute lane is the resource that costs money when it stalls, so
%  its idle spans are drawn explicitly in both cards: one exchange wide
%  with overlap, the whole exchange wide without.  That pair of dashed
%  boxes is the argument the figure is making.
%
%  Timings are schematic and deliberately compute-bound (ss > cc), which
%  is the regime the paper argues for; in the communication-bound case
%  the B_1..B_3 blocks would stick out past the SVDs below them.
%
%  Width is the binding constraint: the picture has to stay inside
%  \columnwidth (252pt).  The gutter holding the lane labels and the
%  right end of the time axis set the two extremes, so lengthening a
%  lane label or raising \ss will push it over.
% =====================================================================
\providecommand{\T}[2][]{\boldsymbol{#1{\mathscr{\MakeUppercase{#2}}}}}%
\begin{tikzpicture}[
  line join=round, line cap=round, >=Stealth, font=\footnotesize,
  slice/.style={draw=black!65, line width=0.4pt},
  block/.style={rounded corners=1pt, draw=black!70, line width=0.5pt},
  card/.style={rounded corners=2.5pt, draw=black!22, fill=black!3,
               line width=0.4pt},
  idlebox/.style={rounded corners=1pt, draw=black!45, fill=white,
                  dash pattern=on 1.4pt off 1.2pt, line width=0.45pt},
  % all four lane labels use the body font, not \texttt, so the gutter
  % reads uniformly; the MPI calls are marked up properly in the caption
  lanelab/.style={font=\scriptsize, anchor=east, inner sep=1.5pt},
  grouplab/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=1pt},
  blab/.style={font=\scriptsize, inner sep=0.8pt},
  ann/.style={font=\scriptsize, inner sep=0.8pt},
  guide/.style={dash pattern=on 1.2pt off 1.2pt, draw=black!50,
                line width=0.4pt},
  meas/.style={{Stealth[length=1.2mm,width=1.1mm]}-{Stealth[length=1.2mm,width=1.1mm]},
               draw=black!70, line width=0.45pt},
]

% ------------------------------------------------------------------
% Knobs
% ------------------------------------------------------------------
% Four batches at \scriptsize is a tight fit: the sequential card needs
% n_b*(cc+ss) to sit inside one column, and the gutter holding the lane
% labels costs a fixed ~1.6cm on top of that.  What buys the room is
% keeping "drain" OUT of the last SVD block -- as a block label it forces
% ss wide enough to hold "B_3 (drain)", which four batches cannot afford.
% It is written under that block instead, where it reads the same.
\def\NB{4}             % number of batches n_b
\def\SPB{3}            % frontal slices drawn per batch
\def\cw{0.46}          % slice cell width
\def\bgap{0.30}        % gap between batches
\def\t0{1.20}          % time origin (left edge of every lane)
\def\cc{0.64}          % duration of one batch exchange (must hold "idle")
\def\ss{1.10}          % duration of one batch of local SVDs
\def\lh{0.19}          % half lane height
% Card left edge.  The lane labels are the leftmost objects in the
% picture: at \scriptsize they reach x = -0.33, so this has to sit left of
% that or the "l" of "local SVDs" hangs outside the card.  Raising the
% lane-label font means moving this too.
\def\cardL{-0.48}      % card left edge  (padding for the lane labels)
\def\cardR{8.28}       % card right edge
\def\titleX{0.10}      % every group title sits at \cardL+\titleX
% Each group title clears the content below it by ~0.15cm; the y values
% below already include that gap, so shifting a lane means shifting its
% title too.
\def\yA{-0.635}        % slice-strip centre
\def\yCa{-1.93}        % overlapped card, communication lane
\def\ySa{-2.41}        % overlapped card, computation lane
\def\yCb{-3.74}        % sequential card, communication lane
\def\ySb{-4.22}        % sequential card, computation lane
\pgfmathsetmacro{\NBmax}{\NB-1}   % last batch index, for the \foreach loops
\pgfmathsetmacro{\bw}{\SPB*\cw}
\pgfmathsetmacro{\pitch}{\bw+\bgap}
\pgfmathsetmacro{\nbA}{\t0+\NB*\cc}          % end of the single exchange
\pgfmathsetmacro{\tEnd}{\t0+\cc+\NB*\ss}     % overlapped finish
\pgfmathsetmacro{\bEnd}{\t0+\NB*\cc+\NB*\ss} % non-overlapped finish

% ---- Paul Tol "light" qualitative palette (SRON), the same one the tensor
% and distribution figures use: safe for deuteranopia, protanopia and
% tritanopia, and light enough to keep black labels legible on top.
% https://sronpersonalpages.nl/~pault/
\definecolor{tolBlue}{HTML}{77AADD}%
\definecolor{tolRed}{HTML}{EE8866}%
\definecolor{tolYellow}{HTML}{EEDD88}%
\definecolor{tolMint}{HTML}{44BB99}%
\definecolor{tolLightCyan}{HTML}{99DDFF}%
\definecolor{tolPink}{HTML}{FFAABB}%
\definecolor{tolOlive}{HTML}{AAAA00}%
\def\bfill#1{\ifcase#1 tolLightCyan\or tolPink\or tolOlive\or tolMint\fi}

% a timeline block: #1 x1, #2 x2, #3 y centre, #4 fill, #5 label
\def\tblock#1#2#3#4#5{%
  \draw[block, fill=#4] (#1,{#3-\lh}) rectangle (#2,{#3+\lh});
  \node[blab] at ({0.5*(#1+#2)},#3) {#5};%
}
% a stall in a lane: same signature, no fill colour
\def\idle#1#2#3#4{%
  \draw[idlebox] (#1,{#3-\lh}) rectangle (#2,{#3+\lh});
  \node[blab, text=black!55] at ({0.5*(#1+#2)},#3) {#4};%
}

% ==================================================================
% how the slices are batched
% ==================================================================
\node[grouplab] at ({\cardL+\titleX},-0.02)
  {frontal slices, cut into $n_b$ batches};
\foreach \b in {0,...,\NBmax}{%
  \pgfmathsetmacro{\bx}{\t0+\b*\pitch}
  \foreach \i in {0,...,2}{%
    \pgfmathsetmacro{\cx}{\bx+\i*\cw}
    \draw[slice, fill=\bfill{\b}] (\cx,-0.36) rectangle ({\cx+\cw},-0.91);
  }
  \node[ann, anchor=north] at ({\bx+0.5*\bw},-0.98) {$\mathcal{B}_\b$};
}

% ==================================================================
% card 1: with overlap
% ==================================================================
\draw[card] (\cardL,-1.34) rectangle (\cardR,-2.94);
\node[grouplab] at ({\cardL+\titleX},-1.40) {with overlap ($n_b$ batches)};
\node[lanelab] at ({\t0-0.06},\yCa) {Ialltoallv};
\node[lanelab] at ({\t0-0.06},\ySa) {local SVDs};

\foreach \b in {0,...,\NBmax}{%
  \ifnum\b=0\relax
    \pgfmathsetmacro{\xa}{\t0}
  \else
    \pgfmathsetmacro{\xa}{\t0+\cc+(\b-1)*\ss}
  \fi
  \tblock{\xa}{\xa+\cc}{\yCa}{\bfill{\b}}{$\mathcal{B}_\b$}
}
\idle{\t0}{\t0+\cc}{\ySa}{idle}
\foreach \b in {0,...,\NBmax}{%
  \pgfmathsetmacro{\xa}{\t0+\cc+\b*\ss}
  \tblock{\xa}{\xa+\ss}{\ySa}{\bfill{\b}}{$\mathcal{B}_\b$}
}
\pgfmathsetmacro{\xdrain}{\t0+\cc+\NBmax*\ss+0.5*\ss}
\node[ann, anchor=north, text=black!65] at (\xdrain,{\ySa-\lh-0.04}) {drain};

% ==================================================================
% card 2: without overlap
% ==================================================================
\draw[card] (\cardL,-3.15) rectangle (\cardR,-4.55);
\node[grouplab] at ({\cardL+\titleX},-3.21) {without overlap};
\node[lanelab] at ({\t0-0.06},\yCb) {Alltoallv};
\node[lanelab] at ({\t0-0.06},\ySb) {local SVDs};

\tblock{\t0}{\nbA}{\yCb}{black!12}{$\T[\widehat]{A}$}
\idle{\t0}{\nbA}{\ySb}{idle}
\tblock{\nbA}{\bEnd}{\ySb}{black!12}{$\T[\widehat]{A}$}

% ==================================================================
% what the overlap buys, and the time axis
% ==================================================================
\draw[guide] (\tEnd,-2.94) -- (\tEnd,-4.83);
\draw[guide] (\bEnd,-4.55) -- (\bEnd,-4.83);
\draw[meas] (\tEnd,-4.76) -- (\bEnd,-4.76);
\node[ann, anchor=north] at ({0.5*(\tEnd+\bEnd)},-4.79) {saved};

\draw[-{Stealth[length=1.4mm,width=1.2mm]}, draw=black!65, line width=0.45pt]
  (\t0,-5.13) -- (8.23,-5.13);
\node[ann, anchor=south west] at (\t0,-5.10) {time};

\end{tikzpicture}


==> TikzDiagrams/src/tensor-view-3x4x5x2-p3.tex <==
% Preamble-free TikZ body: \input from a figure environment, not compiled alone.
%
% This is the 3 x 4 x 5 x 2 (120-element) companion to tensor-view-3x2x4x3.tex
% (3 x 2 x 4 x 3) and tensor-view.tex (4 x 5 x 3 x 2).  The three files are
% deliberately separate copies: the shape drives the partitioning rules, the
% panel layout and the empirical row heights, so they cannot share one source
% without a rewrite.
%
% NOTE: this figure uses THREE processes, unlike the 3x2x4x3 companion, which
% uses four.  Everything that depends on the count is driven by \nproc and the
% two fill rules; the legend's \foreach list must be kept in step by hand.
%
% What this shape shows that the other two do not: here the TTM split is the
% even one and the SVD split is the ragged one -- the reverse of the 3x2x4x3
% figure.  The d1*d2 = 12 subtensor columns divide evenly across three
% processes (4/4/4) while the d3*d4 = 10 frontal slices do not (4/3/3), so
% together the two figures cover both cases of each split.
%
% Three processes is what makes this shape carry the point that the 4-process
% 3x4x5x2 variant could not.  There, blocks of three consecutive s matched the
% mode-2 stride d1 = 3 exactly, so every process owned a clean A(:,p,:,:) and
% the TTM colours fell on whole mode-2 slices -- which wrongly suggests the
% partition respects a tensor mode.  Here the blocks are FOUR wide against the
% same stride of three, so ALL THREE processes straddle a mode-2 boundary
% (p1 spans i2=1,2; p2 spans 2,3; p3 spans 3,4).  That is the general case, and
% it is the point the TTM layout actually makes -- the partition cuts the
% LINEARIZED index s, not a tensor mode.
% Requires in main.tex: \usepackage{tikz} and
%   \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%
% Structure -- each view is drawn at the origin by its own macro, then placed
% in the LAYOUT block at the bottom:
%
%   \placeview{<name>}{<n>}{<x>}  one tensor view; n=1 prints linear indices
%   \matrixview / \modetripod
%
% Each placement is wrapped in a scope carrying "local bounding box", so the
% whole view is addressable as a node with anchors:
%
%   (viewA)  (viewB)  (viewC)  (matttm)  (matsvd)  (tripod)
% e.g. (viewB.south)
%
% Everything lives in ONE picture, so individual cells stay addressable too,
% across views, not just within one.
% Every cell is named after the view that holds it, all indices 1-based:
%   tensor entry    -> (<view>-<i1>-<i2>-<i3>-<i4>)     e.g. (viewB-3-4-5-2)
%   tripod arms     -> (tripod-1) (tripod-2) (tripod-3)
% So a link from an entry to its memory slot is
%   \draw[->] (viewA-1-1-1-1) -- (memory-1);
%
% To add a fourth view: one more \placeview line, and bump \npan.

% ---- tensor shape and cell geometry -----------------------------------
\def\dA{3}\def\dB{4}\def\dC{5}\def\dD{2}%  d1 x d2 x d3 x d4%
\def\dx{1.0}%                              mode-2 step (right)%
\def\sx{0.6}\def\sy{0.8}%                  per-mode-3 oblique skew%
\def\gapy{0.5}%                            gap between mode-1 plates%
\def\gapx{0.5}%                            gap between mode-4 sub-pictures%
\pgfmathsetmacro{\dy}{\dC*\sy+\gapy}%      mode-1 step: plate span + gap%
\pgfmathsetmacro{\W}{\dB*\dx}%             front-face width%
\pgfmathsetmacro{\H}{(\dA-1)*\dy}%         front-face height%
\pgfmathsetmacro{\skx}{\dC*\sx}%           full oblique skew, x%
\pgfmathsetmacro{\sky}{\dC*\sy}%           full oblique skew, y%
\pgfmathsetmacro{\subw}{\W+\skx+\gapx}%    sub-picture pitch%
\pgfmathsetmacro{\panwraw}{(\dD-1)*\subw+\W+\skx}% view width, view units%

% ---- layout -----------------------------------------------------------
\def\figscale{1.085}%                      overall scale, fits \textwidth (516pt)%
\def\tscale{0.31}%                         tensor-view scale%
\def\npan{3}%                              number of tensor views%
\def\gapg{0.8}%                            gap between tensor views%
\def\xorg{-2.4}%                           left edge of the whole figure%
\def\wtri{1.3}%                            width reserved for the mode tripod%
\def\gaptri{0.3}%                          gap between tripod and first view%
% The tensor row used to sit at 6.6 to leave a band for the three memory strips
% between it and the matrix row; with those panels gone it drops to just above
% the matrix row, clearing the deepest view caption (three wrapped lines) and
% the matrices' column braces.
\def\ytens{3.5}%                           tensor row baseline%
% Square cells: \mh is \let to \mw rather than given its own value, so the two
% cannot drift apart.  0.35 is the size that keeps roughly the ink the old
% 0.50 x 0.24 cell had -- squaring at constant area, so (d) and (e) lose width
% and gain height rather than growing outright.  The binding constraint on the
% floor is the widest entry (120, at \tfont 5pt, about 0.26cm) against the drawn
% cell width \mw*\figscale = 0.38cm.
\def\mw{0.35}\let\mh\mw%                   matrix cell width / height%
\def\ymat{1.6}%                            top edge of the matrix row%
% (d) and (e) are the SAME matrix -- (d1 d2) rows by (d3 d4) columns -- and
% differ only in which way the colours cut it, so they share one width.  Split
% this back in two if (d) ever returns to the transposed TTM layout.
\pgfmathsetmacro{\matw}{\dC*\dD*\mw}%       matrix width, \nfrs columns%
\def\gapmat{1.2}%                          gap between the two matrices%
\def\nproc{3}%                             number of processes%
\def\legpitch{1.8}\def\legsw{0.45}\def\legsh{0.28}%  legend column pitch / swatch%
\def\legrow{0.45}%                         legend row pitch%
\def\legtxt{1.15}%                         allowance for the "process N" label%
\def\legcols{3}%                           legend laid out \legcols wide%
\def\leggap{0.55}%                         clear space above the view row%
% Measured to the views' bounding box, whose top is the oblique skew's peak at
% each panel's RIGHT edge; above the centre, where the key sits, the drawn
% content stops lower, so the gap reads larger than it is.  Hence the small
% value.%
% All three views are now the same height, so there is no deep band beside a
% tall panel to tuck a 2x2 key into: the key goes in ONE row of four, centred on
% the strip width just above the view row, where it reads as a figure-wide
% legend and costs the same dead space on either side.%
\pgfmathsetmacro{\legspan}{(\legcols-1)*\legpitch+\legsw+0.15+\legtxt}%  legend width%
\pgfmathtruncatemacro{\legrows}{ceil(\nproc/\legcols)}%
% The rows hang DOWNWARDS from the shift point, so lift it by the rows below the
% first: then \leggap is the real clearance above the views, not the gap to the
% top row.  With \legcols = \nproc there is a single row and \legrise = \leggap.
\pgfmathsetmacro{\legrise}{\leggap+(\legrows-1)*\legrow}%
\pgfmathtruncatemacro{\nfrs}{\dC*\dD}%       number of frontal slices%
\pgfmathtruncatemacro{\nsub}{\dA*\dB}%       number of subtensors%
\pgfmathsetmacro{\panhraw}{(\dA-1)*(\dC*\sy+\gapy)+\dC*\sy}%  view height, view units%
\pgfmathsetmacro{\panw}{\panwraw*\tscale}% tensor-view width, outer units%
\pgfmathsetmacro{\panh}{\panhraw*\tscale}% tensor-view height, outer units%
% All three views in the top row are now the same 4-way tensor view, so they
% share \panw / \panh and sit on one pitch; \panh also fixes the legend's y.
\pgfmathsetmacro{\panpitch}{\panw+\gapg}%
% The two rows are sized independently and EITHER can be the wider: the view row
% grows with d2 (via \panw) while the bottom row is fixed by \nsub and \nfrs.
% For 3x4x5x2 the view row won by about 1.1 units; dropping d2 from 4 to 3 costs
% it 1.9 units and the bottom row wins by 0.8.  So take the figure width as the
% max and centre each row in it, rather than assuming either one dominates.
\pgfmathsetmacro{\wtop}{\wtri+\gaptri+\npan*\panw+(\npan-1)*\gapg}%  view row%
\pgfmathsetmacro{\wbot}{2*\matw+\gapmat}%                              bottom row%
\pgfmathsetmacro{\wfig}{max(\wtop,\wbot)}%
\pgfmathsetmacro{\xtop}{\xorg+(\wfig-\wtop)/2}%   left edge of the view row%
\pgfmathsetmacro{\xbot}{\xorg+(\wfig-\wbot)/2}%   left edge of the bottom row%
\pgfmathsetmacro{\xviews}{\xtop+\wtri+\gaptri}%   first view, past the tripod%
% The matrix pair is simply centred in the figure width.
\pgfmathsetmacro{\xmat}{\xbot}%
\pgfmathsetmacro{\xleg}{\xorg+(\wfig-\legspan)/2}%  centre the key on the figure%
\pgfmathsetmacro{\yleg}{\ytens+\panh+\legrise}%     key sits above the views%

% ---- fonts (nodes do not scale, so set these explicitly) ---------------
% ---- Paul Tol "light" qualitative palette (SRON) -- safe for deuteranopia,
% protanopia and tritanopia, and light enough to keep black numerals legible.
\definecolor{pOne}{HTML}{77AADD}%          p1 blue%
\definecolor{pTwo}{HTML}{EE8866}%          p2 red%
\definecolor{pThree}{HTML}{EEDD88}%        p3 yellow%
\definecolor{pFour}{HTML}{44BB99}%         p4 mint -- unused at \nproc = 3%
\definecolor{sgray}{gray}{0.85}%           frontal-slice shading in (a)%

\providecommand{\tensor}[1]{\ensuremath{\boldsymbol{\mathcal{#1}}}}%
\def\tfont{\fontsize{5}{5}\selectfont}%    tensor entry label%
\def\lfont{\fontsize{6}{6}\selectfont}%    sub-picture label%
\def\cfont{\fontsize{7}{8}\selectfont}%    caption, one size for all views%

% =======================================================================
%  VIEW 2 -- oblique tensor of arbitrary shape, drawn from the origin
%  #1 = node prefix  #2 = 1 to print linear indices, 0 for blank cells
%  #3..#6 = shape d1 d2 d3 d4.  Use d4=1 for a 3-way tensor (no sub-pictures).
% =======================================================================
% Per-cell fill.  \cellfill{i1}{i2}{i3}{i4} expands to a colour name; a view
% overrides it via the optional argument of \placeview.  Must be expandable.
\newcommand{\cellwhite}[4]{white}%
\let\cellfill\cellwhite%

% Shade the frontal slice A(:,:,1,1) -- the slice holding entry 1 -- so that (a)
% shows what the SVD phase treats as one matrix, alongside the two fibres the
% TTM phase transforms.  Keyed on the frontal-slice number f = i3 + (i4-1)*d3
% that \svdfill also runs on, so "the first frontal slice" means the same thing
% in (a) as it does in (c) and (e); f = 1 is the whole d1 x d2 face, linear
% indices 1..12.  Light enough to keep the black numerals legible and to let the
% red/blue fibre outlines drawn on top still read.
% Terminate the comparison with a SPACE, not \relax: the fill rule is expanded
% inside an \edef and the result is used as a colour name, so a stray \relax
% would survive into \csname and break xcolor.
\newcommand{\slicefill}[4]{\ifnum\numexpr#3+(#4-1)*\dC\relax<2 sgray\else white\fi}%

% The four-process TTM split as seen from a tensor entry rather than from the
% merged index: used by the tensor view (b) and the matricized view (d), both of
% which know (i1,i2,i3,i4) rather than s.  Handing the one rule to both is what
% keeps them in step -- \tensorview and \matrixview call \cellfill with the same
% four indices in the same order, so a cell in (b) and the cell carrying its
% linear index in (d) cannot disagree.
%
% The two views make the split look completely different, which is the point.
% In (d) the colours are three contiguous columns per process, because (d)'s
% columns ARE s.  In (b) the colour depends only on (i1,i2) and so is constant
% through modes 3 and 4, cutting the tensor into vertical stripes that do not
% follow either mode: the plate i1=1 reads p1,p1,p2,p3 across mode 2, i1=2
% reads p1,p2,p2,p3 and i1=3 reads p1,p2,p3,p3.  Same partition, seen in the
% two layouts.
\newcommand{\ttmfillm}[4]{\ttmfills{\numexpr#1+(#2-1)*\dA\relax}}%

% TTM partitioning across THREE processes, keyed on the merged index
% s = i1 + (i2-1)*d1 that view (d) runs down its rows.  \ttmfills is reached
% almost entirely through \ttmfillm, which converts a tensor index into s.
% The d1*d2 = 12 subtensor columns divide evenly by 3, so the split is a
% balanced 4/4/4:
%   s=1..4 -> p1   s=5..8 -> p2   s=9..12 -> p3.
% Blocks of four against a mode-2 stride of d1 = 3 line up nowhere, so every
% process straddles a mode-2 boundary: p1 spans i2=1,2, p2 spans i2=2,3 and p3
% spans i2=3,4.  That is the case worth drawing, since the TTM layout
% partitions the linearized index rather than any tensor mode.  (The 3x2x4x3
% companion differs again: four processes over six columns, a ragged 2/2/1/1.)
\newcommand{\ttmfills}[1]{\ifnum#1<5 pOne\else\ifnum#1<9 pTwo\else pThree\fi\fi}%

% SVD partitioning: by frontal slice A(:,:,i3,i4).  The d3*d4 = 10 slices are
% numbered in natural order, f = i3 + (i4-1)*d3, and split across THREE
% processes into contiguous blocks.  Ten does not divide by three, so the split
% is ragged -- the first process takes one slice more than the other two:
%   f=1..4 -> p1   f=5..7 -> p2   f=8..10 -> p3.
% Because d3 = 5, p2's block also straddles the mode-4 boundary: f=5 lies in
% the i4=1 sub-picture and f=6,7 in the i4=2 one, so process 2 shows up in both
% halves of (c).  Used by (c) and (e) alike, so both stay in step.
\newcommand{\svdfill}[4]{\ifnum\numexpr#3+(#4-1)*\dC\relax<5 pOne\else\ifnum\numexpr#3+(#4-1)*\dC\relax<8 pTwo\else pThree\fi\fi}%

\newcommand{\tensorview}[6]{%
  \def\pfx{#1}\def\shownum{#2}%
  \def\vA{#3}\def\vB{#4}\def\vC{#5}\def\vD{#6}%
  \pgfmathsetmacro{\dy}{\vC*\sy+\gapy}%     mode-1 step: plate span + gap
  \pgfmathsetmacro{\W}{\vB*\dx}%            front-face width
  \pgfmathsetmacro{\H}{(\vA-1)*\dy}%        front-face height
  \pgfmathsetmacro{\skx}{\vC*\sx}%          full oblique skew, x
  \pgfmathsetmacro{\sky}{\vC*\sy}%          full oblique skew, y
  \pgfmathsetmacro{\subw}{\W+\skx+\gapx}%   sub-picture pitch
  \foreach \id [evaluate=\id as \xs using (\id-1)*\subw] in {1,...,\vD}{%
    \begin{scope}[shift={(\xs,0)}]
      \draw[hidden] (\skx,\sky) -- ++(0,\H);
      \draw[hidden] ({\W+\skx},\sky) -- ++(0,\H);
      \foreach \ic in {1,...,\vC}{%
        \foreach \ib in {1,...,\vB}{%
          \foreach \ia in {1,...,\vA}{%
            \pgfmathsetmacro{\cx}{(\ib-1)*\dx+(\ic-1)*\sx}%
            \pgfmathsetmacro{\cy}{(\vA-\ia)*\dy+(\ic-1)*\sy}%
            \pgfmathtruncatemacro{\lin}{%
              \ia+(\ib-1)*\vA+(\ic-1)*\vA*\vB+(\id-1)*\vA*\vB*\vC}%
            \edef\cf{\cellfill{\ia}{\ib}{\ic}{\id}}%
            \draw[cell,fill=\cf] (\cx,\cy) -- ++(\dx,0) -- ++(\sx,\sy) -- ++(-\dx,0) -- cycle;
            \node (\pfx-\ia-\ib-\ic-\id)
              at ({\cx+\dx/2+\sx/2},{\cy+\sy/2})
              {\ifnum\shownum=1\tfont\lin\fi};
          }}}%
      \draw[edge] (0,0) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;
      \draw[edge] (0,\H) -- ++(\W,0) -- ++(\skx,\sky) -- ++(-\W,0) -- cycle;
      \draw[edge] (\W,0) -- ++(\skx,\sky) -- ++(0,\H) -- ++(-\skx,-\sky) -- cycle;
      \ifnum\vD>1\node at ({\W/2},-0.75) {\lfont $\cubetensor(:,:,:,\id)$};\fi
    \end{scope}
  }%
}%


% =======================================================================
%  VIEW 3 -- mode tripod
% =======================================================================
\newcommand{\modetripod}{%
  \coordinate (tripod-o) at (0,0);
  \node[black!50!white] (tripod-1) at ($(tripod-o)+(0,-0.55)$)  {\lfont 1};
  \node[black!50!white] (tripod-2) at ($(tripod-o)+(0.6,0)$)    {\lfont 2};
  \node[black!50!white] (tripod-3) at ($(tripod-o)+(0.5,0.55)$) {\lfont 3};
  \foreach \m in {tripod-1,tripod-2,tripod-3}{\draw[axis] (tripod-o) -- (\m);}%
  % Mode 4 is not a direction WITHIN a sub-picture the way modes 1-3 are: it
  % steps from one whole sub-picture to the next, A(:,:,:,1) -> A(:,:,:,2),
  % which on the page is a jump to the right across the \gapx gutter.  Hence a
  % separate arrow rather than a fourth arm of the tripod -- it shares mode 2's
  % direction and would be drawn on top of it -- hung below the tripod on its
  % own origin, and DOTTED, because the step is discontinuous: nothing is drawn
  % between the two sub-pictures.
  % The drop must clear the "1" label, which sits at -0.55 and is about 0.08
  % tall either side of that at \lfont; -0.85 leaves a little over 0.2 of air.
  \coordinate (tripod-4o) at ($(tripod-o)+(0,-0.85)$);
  \node[black!50!white] (tripod-4) at ($(tripod-4o)+(0.62,0)$) {\lfont 4};
  \draw[axisdot] (tripod-4o) -- (tripod-4);
}%

% =======================================================================
%  VIEW 4 -- a matricization of the tensor, drawn from the origin down
%  Two index runs:  s = i1 + (i2-1)*d1  in 1..d1*d2, one per subtensor
%                   f = i3 + (i4-1)*d3  in 1..d3*d4, one per frontal slice
%  s is the NATURAL-ORDER merge of modes 1 and 2 -- the same order the entries
%  follow in memory -- so the reshape behind this view is a plain
%  reinterpretation of the buffer, with no data movement.  For this shape that
%  merge spreads the TTM split across mode-2: a block of FOUR consecutive s
%  cannot stay inside one i2 when the mode-2 stride is d1 = 3, so the colour
%  blocks here are contiguous in s while the same colours in the tensor views
%  are not contiguous in any single mode.
%  #3=0 gives the (d1 d2) x (d3 d4) layout: rows are subtensors s, columns are
%       frontal slices f.
%  #3=1 gives its transpose, the (d3 d4) x (d1 d2) TTM layout of Sec. III-A, in
%       which the TTM partition cuts columns.
%  BOTH (d) and (e) are drawn with #3=0, i.e. in ONE common orientation, so the
%  two partitionings can be compared on the same matrix: (e) is coloured by f
%  and cuts it into COLUMN blocks, while (d) is coloured by s and cuts the very
%  same matrix into ROW blocks.  Seen that way the two are visibly orthogonal,
%  which is exactly why a global redistribution has to sit between the TTM and
%  SVD phases.  (d) is therefore the transpose of the layout the methodology
%  text describes for TTM; pass #3=1 to get that layout back.
%  #1 = fill rule (optional)   #2 = node prefix   #3 = 1 to transpose
% =======================================================================
\newcommand{\matrixview}[3][\cellwhite]{%
  \let\cellfill#1%
  \foreach \ia in {1,...,\dA}{%
    \foreach \ib in {1,...,\dB}{%
      \pgfmathtruncatemacro{\ms}{\ia+(\ib-1)*\dA}%
      \foreach \id in {1,...,\dD}{%
        \foreach \ic in {1,...,\dC}{%
          \pgfmathtruncatemacro{\mf}{\ic+(\id-1)*\dC}%
          \ifnum#3=1 \let\mr\mf \let\mc\ms \else \let\mr\ms \let\mc\mf \fi
          \pgfmathtruncatemacro{\k}{%
            \ia+(\ib-1)*\dA+(\ic-1)*\dA*\dB+(\id-1)*\dA*\dB*\dC}%
          \edef\cf{\cellfill{\ia}{\ib}{\ic}{\id}}%
          \draw[mcell,fill=\cf]
            ({(\mc-1)*\mw},{-\mr*\mh}) rectangle ++(\mw,\mh);
          \node (#2-\ia-\ib-\ic-\id)
            at ({(\mc-0.5)*\mw},{-(\mr-0.5)*\mh}) {\tfont \k};
        }}}}%
}%

% Place one tensor view.  #1 = name (used for BOTH the box node and the cell
% prefix, so they cannot drift apart)  #2 = 1 prints indices  #3 = x position.
% For a view of a different shape, write the scope out by hand instead, e.g.
%   \begin{scope}[local bounding box=viewD,shift={(\xviews,\ytens)},scale=\tscale]
%     \tensorview{viewD}{1}{4}{5}{6}{1}
%   \end{scope}
\newcommand{\placeview}[4][\cellwhite]{%
  \begin{scope}[local bounding box=#2, shift={(#4,\ytens)}, scale=\tscale]
    \let\cellfill#1%
    \tensorview{#2}{#3}{\dA}{\dB}{\dC}{\dD}
  \end{scope}}%

% Re-stroke one cell's outline to highlight it, on top of the drawing.
% #1 = view name, #2..#5 = i1 i2 i3 i4.  Style it with the optional arg, e.g.
%   \hlcell[hlred]{viewA}{1}{2}{1}{1}
% The cell's node sits at its centre, so we step back to the origin corner and
% retrace the same parallelogram, with all offsets scaled by \tscale.
\newcommand{\hlcell}[6][hlred]{%
  \pgfmathsetmacro{\hx}{\dx*\tscale}%
  \pgfmathsetmacro{\hsx}{\sx*\tscale}%
  \pgfmathsetmacro{\hsy}{\sy*\tscale}%
  \draw[#1] ($(#2-#3-#4-#5-#6)+(-\hx/2-\hsx/2,-\hsy/2)$)
    -- ++(\hx,0) -- ++(\hsx,\hsy) -- ++(-\hx,0) -- cycle;}%

% Captions hung under a view node, each tagged with a subfigure letter so the
% figure caption can refer to the panels: #1 = node, #2 = letter, #3 = text.
% All captions share the "capt" style, so they cannot drift out of step.
%   \viewcap  wraps at the width of a tensor view
%   \widecap  wraps at the width of a matrix view
% Both wrap.  \widecap used to take its natural width, which was safe only while
% (d) and (e) carried four-word captions: the two matrix panels sit \gapmat
% apart, so an unwrapped caption on each simply grows into the other and the two
% overprint.  \capwmat is sized to the drawn matrix pitch -- \matw + \gapmat in
% figure units, times \figscale -- so a caption can fill the space under its own
% panel and no more.
\tikzset{capt/.style={anchor=north,align=center,inner sep=2pt,font=\cfont}}%
\newcommand{\viewcap}[3]{%
  \node[capt,text width=4.1cm] at (#1.south) {(#2)~#3};}%
% Dimension braces on a matrix view: #1 = node, #2 = label.
% \rowbrace runs down the left edge, \colbrace across the top.
\newcommand{\rowbrace}[2]{%
  \draw[decorate,decoration={brace,amplitude=3pt},thin]
    ($(#1.south west)+(-2pt,0)$) -- ($(#1.north west)+(-2pt,0)$)
    node[midway,left=4pt,rotate=90,anchor=south,font=\cfont] {#2};}%
\newcommand{\colbrace}[2]{%
  \draw[decorate,decoration={brace,amplitude=3pt},thin]
    ($(#1.north west)+(0,2pt)$) -- ($(#1.north east)+(0,2pt)$)
    node[midway,above=4pt,font=\cfont] {#2};}%

\pgfmathsetmacro{\capwmat}{(\matw+\gapmat)*\figscale}%  caption wrap, cm%
\newcommand{\widecap}[3]{%
  \node[capt,text width=\capwmat cm] at (#1.south) {(#2)~#3};}%

% =======================================================================
%  LAYOUT -- place the views side by side
% =======================================================================
\begin{tikzpicture}[
    scale=\figscale,
    cell/.style={draw,fill=white},
    edge/.style={draw=black,thick},
    hidden/.style={dashed,thick},
    mcell/.style={draw,thin,fill=white},
    axis/.style={black!50!white,very thick,->},
    % Mode 4's arrow.  Same weight and colour as the solid axes so it reads as
    % one of them, but dotted -- see \modetripod for why.  The dash pattern is
    % given explicitly rather than using "dotted", whose dots are scaled to the
    % line width and close up into a dashed line at "very thick".
    axisdot/.style={black!50!white,very thick,->,
                    dash pattern=on 0.6pt off 2.2pt},
    hl/.style={line width=1.1pt},
    hlred/.style={hl,draw=red},
    hlblue/.style={hl,draw=blue},
  ]

% (a) is the uncoloured reference view and carries the fibre highlights added
% below.  (b) is the same view under \ttmfillm -- the SAME rule (d) uses, taking
% the same (i1,i2,i3,i4) in the same order -- so a cell in (b) and the cell
% carrying its linear index in (d) are guaranteed the same colour.
% (a) and (b) show the original tensor; (c) shows it after the TTMs, so it is
% labelled with the hat that marks the transform domain.
\def\cubetensor{\T{A}}%
\placeview[\slicefill]{viewA}{1}{\xviews}
\placeview[\ttmfillm]{viewB}{1}{\xviews+\panpitch}
{\def\cubetensor{\T[\widehat]{A}}%
\placeview[\svdfill]{viewC}{1}{\xviews+2*\panpitch}}

% Highlight two fibres of viewA.  Each \hlcell restrokes the whole cell
% outline, so at cell 1 -- where the two fibres cross -- the one drawn LAST
% wins.  Red is drawn second, so the shared cell reads red.
% Blue is the mode-3 fibre A(1,1,:,1), inside one sub-picture; red is the mode-4
% fibre A(1,1,1,:), the same cell position across all \dD sub-pictures.
\foreach \ic in {1,...,\dC}{\hlcell[hlblue]{viewA}{1}{1}{\ic}{1}}%  1,13,25,37,49
\foreach \id in {1,...,\dD}{\hlcell[hlred]{viewA}{1}{1}{1}{\id}}%   1,61

\begin{scope}[local bounding box=tripod, shift={(\xtop+0.35,\ytens+2.3)}]
  \modetripod
\end{scope}

\viewcap{viewA}{a}{4-way tensor $\T{A}$
  of shape $\dA\times\dB\times\dC\times\dD$}
\viewcap{viewB}{b}{partitioning $\T{A}$ into \nproc\ processes
  for multi-TTM}
\viewcap{viewC}{c}{partitioning $\T[\widehat]{A}$ into \nproc\ processes
  for slicewise SVD}

\begin{scope}[local bounding box=matttm, shift={(\xmat,\ymat)}]
  \matrixview[\ttmfillm]{matttm}{0}
\end{scope}
\begin{scope}[local bounding box=matsvd,
    shift={(\xmat+\matw+\gapmat,\ymat)}]
  \matrixview[\svdfill]{matsvd}{0}
\end{scope}
\rowbrace{matttm}{$\dA\times\dB=\nsub$}
\colbrace{matttm}{$\dC\times\dD=\nfrs$}
\rowbrace{matsvd}{$\dA\times\dB=\nsub$}
\colbrace{matsvd}{$\dC\times\dD=\nfrs$}

\widecap{matttm}{d}{matricized view $\Mz{A}{1:2}$ of the data and partitioning into
  \nproc\ processes for multi-TTM}

% Process legend: one row of four, centred on the strip width above the view
% row.  \legspan must count the trailing label, not just the swatch, or the key
% centres on the swatches alone and sits visibly left of centre.
\begin{scope}[local bounding box=legend, shift={(\xleg,\yleg)}]
  \foreach \i/\c in {1/pOne,2/pTwo,3/pThree}{%  keep in step with \nproc%
    \pgfmathtruncatemacro{\lcol}{mod(\i-1,\legcols)}%
    \pgfmathtruncatemacro{\lrow}{(\i-1)/\legcols}%
    \pgfmathsetmacro{\lx}{\lcol*\legpitch}%
    \pgfmathsetmacro{\ly}{-\lrow*\legrow}%
    \draw[mcell,fill=\c] (\lx,\ly) rectangle ++(\legsw,\legsh);
    \node[anchor=west,font=\cfont] at ({\lx+\legsw+0.15},{\ly+\legsh/2})
      {process \i};
  }%
\end{scope}
\widecap{matsvd}{e}{matricized view $\Mz[\widehat]{A}{1:2}$ of the data and partitioning into
  \nproc\ processes for slicewise SVD}


\end{tikzpicture}


==> TikzDiagrams/src/truncation.tex <==
% =====================================================================
%  Truncation strategies (Fig. 1). Preamble-free TikZ body, \input by
%  sections/02-mathematical_bg-2.tex so that its symbols and fonts are
%  typeset exactly as in the text. Standalone preview:
%  TikzDiagrams/truncation.tex, compiled from TikzDiagrams/.
%  Uses \T, \V, \Rn, \Tra from macros/macros.sty.
% =====================================================================
% ============================================================
% Projection
% ============================================================
\providecommand{\tpoint}[3]{({#1 + 0.5*#3},{#2 + 0.4*#3})}

% ============================================================
% Slice drawing macro
% ============================================================

\providecommand{\drawslice}[6]{%
    \pgfmathsetmacro{\xxA}{#2}
    \pgfmathsetmacro{\xxB}{#2 + #4}
    \pgfmathsetmacro{\yyA}{#3}
    \pgfmathsetmacro{\yyB}{#3 + #5}

    \filldraw[
        fill=#6!65,
        fill opacity=0.35,
        draw=black!75,
        draw opacity=0.90,
        line width=0.30pt
    ]
        \tpoint{\xxA}{\yyA}{#1}
        --
        \tpoint{\xxB}{\yyA}{#1}
        --
        \tpoint{\xxB}{\yyB}{#1}
        --
        \tpoint{\xxA}{\yyB}{#1}
        -- cycle;
}

% ============================================================
% Bounding box macro
% ============================================================

\providecommand{\drawtensorbox}[3]{%

    % back face
    \draw[black!70]
        \tpoint{0}{0}{#3}
        --
        \tpoint{#1}{0}{#3}
        --
        \tpoint{#1}{#2}{#3}
        --
        \tpoint{0}{#2}{#3}
        -- cycle;

    % front face
    \draw[black!70]
        \tpoint{0}{0}{0}
        --
        \tpoint{#1}{0}{0}
        --
        \tpoint{#1}{#2}{0}
        --
        \tpoint{0}{#2}{0}
        -- cycle;

    % connectors
    \draw[black!70]
        \tpoint{0}{0}{0}
        --
        \tpoint{0}{0}{#3};

    \draw[black!70]
        \tpoint{#1}{0}{0}
        --
        \tpoint{#1}{0}{#3};

    \draw[black!70]
        \tpoint{#1}{#2}{0}
        --
        \tpoint{#1}{#2}{#3};

    \draw[black!70]
        \tpoint{0}{#2}{0}
        --
        \tpoint{0}{#2}{#3};
}


\begin{tikzpicture}[
    scale=0.92,
    line join=round,
    line cap=round,
    >=Stealth
]

% ============================================================
% Parameters
% ============================================================

\def\sliceSep{0.32}
\def\depth{5*\sliceSep}

% Full tensor dimensions
\def\mDim{2.4}
\def\pDim{1.8}

% Truncated rank
\def\rDim{1.25}

% Variable rank max
\def\maxrho{1.35}

% Vertical shift for SVT
\pgfmathsetmacro{\svShift}{\mDim-\rDim}

% Small correction for t-SVDM-II SVT
\def\svAdjust{-0.10}

% Randomized variable ranks
\def\rA{1.18}
\def\rB{0.42}
\def\rC{1.34}
\def\rD{0.73}
\def\rE{0.91}
\def\rF{0.56}

% Common n-arrow x position
\def\nArrowX{2.12}

% ============================================================
% CENTER : FULL TENSOR
% ============================================================

\begin{scope}[xshift=10cm]

\foreach \z in {5,4,3,2,1,0} {
    \drawslice{\z*\sliceSep}{0}{0}{\pDim}{\mDim}{green}
}

\drawtensorbox{\pDim}{\mDim}{\depth}

% Titles
\node[font=\normalsize\bfseries]
    at (1.5,4.15)
    {Full Tensor};

\node[font=\small]
    at (1.55,-1.2)
    {$\T[\widehat]{A}\in\Rn{d_1\times d_2\times d_3}$};

% m
\draw[<->]
    (-0.35,0)
    --
    (-0.35,\mDim)
    node[midway,left,font=\footnotesize] {$d_1$};

% p
\draw[<->]
    (0,-0.30)
    --
    (\pDim,-0.30)
    node[midway,below,font=\footnotesize] {$d_2$};

% n
\draw[<->,gray]
    \tpoint{\nArrowX}{\mDim}{\depth}
    --
    \tpoint{\nArrowX}{\mDim}{0};

\node[gray,font=\footnotesize]
    at \tpoint{\nArrowX+0.28}{\mDim}{0.5*\depth}
    {$d_3$};

\end{scope}

% ============================================================
% LEFT ARROW TO t-SVDM
% ============================================================

\draw[
    line width=1.4pt,
    -{Stealth[length=5mm,width=3mm]},
    shorten >=2pt
]
    (9.1,1.4)
    --
    (7.2,1.4);

% ============================================================
% RIGHT ARROW TO t-SVDM-II
% ============================================================

\draw[
    line width=1.4pt,
    -{Stealth[length=5mm,width=3mm]},
    shorten >=2pt
]
    (12.9,1.4)
    --
    (14.8,1.4);

% ============================================================
% LEFT : t-SVDM
% ============================================================

\begin{scope}[xshift=0cm]

% ------------------------------------------------------------
% U tensor
% ------------------------------------------------------------

\begin{scope}

\foreach \z in {5,4,3,2,1,0} {
    \drawslice{\z*\sliceSep}{0}{0}{\rDim}{\mDim}{cyan}
}

\drawtensorbox{\pDim}{\mDim}{\depth}

\node[font=\small]
    at (1.05,-1.20)
    {$\T[\widehat]{U}_k\in\Rn{d_1\times k\times d_3}$};

% m
\draw[<->]
    (-0.35,0)
    --
    (-0.35,\mDim)
    node[midway,left,font=\footnotesize] {$d_1$};

% r
\draw[<->]
    (0,-0.30)
    --
    (\rDim,-0.30)
    node[midway,below,font=\footnotesize] {$k$};

% n
\draw[<->,gray]
    \tpoint{\nArrowX}{\mDim}{\depth}
    --
    \tpoint{\nArrowX}{\mDim}{0};

\node[gray,font=\footnotesize]
    at \tpoint{\nArrowX+0.28}{\mDim}{0.5*\depth}
    {$d_3$};

\end{scope}

% ------------------------------------------------------------
% SVT tensor
% ------------------------------------------------------------

\begin{scope}[xshift=4.0cm,yshift=\svShift cm]

\foreach \z in {5,4,3,2,1,0} {
    \drawslice{\z*\sliceSep}{0}{0}{\pDim}{\rDim}{magenta}
}

\begin{scope}[yshift=-\svShift cm]
    \drawtensorbox{\pDim}{\mDim}{\depth}
\end{scope}

\node[font=\small]
    at (1.05,-2.32)
    {$\T[\widehat]{S}_k\triangle\T[\widehat]{V}_k^{\Tra}\in\Rn{k\times d_2\times d_3}$};

% k
\draw[<->]
    (-0.35,0)
    --
    (-0.35,\rDim)
    node[midway,left,font=\footnotesize] {$k$};

% p
\draw[<->]
    (0,-1.45)
    --
    (\pDim,-1.45)
    node[midway,below,font=\footnotesize] {$d_2$};

\end{scope}

% titles
\node[font=\normalsize\bfseries]
    at (3.45,4.15)
    {t-SVDM-I};

\node[font=\small]
    at (3.45,3.55)
    {};

\end{scope}

% ============================================================
% RIGHT : t-SVDM-II
% ============================================================

\begin{scope}[xshift=15.8cm]

% ------------------------------------------------------------
% U tensor
% ------------------------------------------------------------

\begin{scope}

\foreach \rho/\z in {
    \rE/5,
    \rD/4,
    \rC/3,
    \rB/2,
    \rA/1,
    \rF/0
} {
    \drawslice{\z*\sliceSep}{0}{0}{\rho}{\mDim}{cyan}
}

\drawtensorbox{\pDim}{\mDim}{\depth}

\node[font=\small]
    at (1.05,-1.20)
    {$\T[\widehat]{U}_{\V{\rho}}$ (multi-rank $\V{\rho}$)};

% m
\draw[<->]
    (-0.35,0)
    --
    (-0.35,\mDim)
    node[midway,left,font=\footnotesize] {$d_1$};

% rho1
\draw[<->]
    (0,-0.30)
    --
    (\rF,-0.30)
    node[midway,below,font=\footnotesize] {$\rho_1$};

% rho_n
\draw[<->]
    (0.7,3.18)
    --
    (0.85 + \rE,3.18);

\node[font=\small]
    at (1.2,3.40)
    {$\rho_{d_3}$};

% n
\draw[<->,gray]
    \tpoint{\nArrowX}{\mDim}{\depth}
    --
    \tpoint{\nArrowX}{\mDim}{0};

\node[gray,font=\footnotesize]
    at \tpoint{\nArrowX+0.28}{\mDim}{0.5*\depth}
    {$d_3$};

\end{scope}

% ------------------------------------------------------------
% SVT tensor
% ------------------------------------------------------------

\begin{scope}[xshift=4.0cm,yshift=\svShift cm]

\begin{scope}[yshift=\svAdjust cm]

\foreach \rho/\z in {
    \rE/5,
    \rD/4,
    \rC/3,
    \rB/2,
    \rA/1,
    \rF/0
} {
    \drawslice{\z*\sliceSep}{0}{\maxrho-\rho}{\pDim}{\rho}{magenta}
}

% rho1
\draw[<->]
    (-0.35,\maxrho-\rF)
    --
    (-0.35,\maxrho)
    node[midway,left,font=\footnotesize] {$\rho_1$};

% rho_n
\draw[<->]
    (\pDim+1.02,\maxrho-\rE + 0.7)
    --
    (\pDim+1.02,\maxrho + 0.7);

\node[font=\small]
    at (\pDim+1.42,\maxrho+0.3)
    {$\rho_{d_3}$};

% p
\draw[<->]
    (0,-1.45)
    --
    (\pDim,-1.45)
    node[midway,below,font=\footnotesize] {$d_2$};

\end{scope}

% bounding box
\begin{scope}[yshift=-\svShift cm]
    \drawtensorbox{\pDim}{\mDim}{\depth}
\end{scope}

\node[font=\small]
    at (1.05,-2.30)
    {$\T[\widehat]{S}_{\V{\rho}}\triangle\T[\widehat]{V}_{\V{\rho}}^{\Tra}$ (multi-rank $\V{\rho}$)};

\end{scope}

% titles
\node[font=\normalsize\bfseries]
    at (3.45,4.15)
    {t-SVDM-II};

\node[font=\small]
    at (3.45,3.55)
    {};

\end{scope}

\end{tikzpicture}


==> TikzDiagrams/src/ttm-local-tensor-view-3x4x5x2-p3.tex <==
% Preamble-free TikZ body: \input from a figure environment, not compiled alone.
% Requires in main.tex: \usepackage{tikz} and
%   \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%
% The local (per-process) companion to tensor-view-3x4x5x2-p3.tex: the data ONE
% process holds under the TTM partitioning of \cref{fig:distribution}, drawn two
% ways side by side.
%
%   (a) the local matricized block -- panel (d) of that figure restricted to the
%       rows this process owns
%   (b) the same entries as a 3-way local tensor over modes (i3, i4, s)
%
% MODE ORDER.  Global indices go as k = s + (f-1)*d1*d2, so s is the
% fastest-varying index of the local data.  Panel (b) puts it LAST: each plate
% fixes i3 and spans both values of i4, so reading the tensor in natural order
% runs along the frontal slices before it advances s.  That is the tensor a
% ROW-MAJOR reading of (a) gives, and it is the transposed (d3 d4) x (d1 d2)
% matricization -- the layout the older figures in this family draw, and the one
% \cref{fig:ttm_layout_5d} describes.
%
% (An earlier revision drew a second cube beside this one, over modes
% (s, i3, i4), i.e. the column-major reading of (a) and the order memory
% actually has.  It was dropped to give this panel the room to sit next to the
% block rather than under it; the sibling file svd-local-tensor-view-3x4x5x2-p3
% still draws its tensor in that memory order, since for the SVD phase that is
% the useful one.)
%
% This is a SINGLE-COLUMN figure and the two panels share one row, which is what
% fixes their sizes: panel (a) is \nfrs = 10 cells wide and would fill the column
% on its own, so its cells are squeezed until the cube fits beside them.  Sizes
% are chosen so the row lands just inside \columnwidth (about 8.85cm at 10pt
% IEEEtran) -- widening a cell or a label here overflows the column, so re-check
% \wfig below after any such change.
%
% ORIENTATION.  Panel (d) of the parent figure lays the matricization out as
% (d1 d2) x (d3 d4): ROWS are the \nsub subtensors indexed by the natural-order
% merge s = i1 + (i2-1)*d1, COLUMNS are the \nfrs frontal slices indexed by
% f = i3 + (i4-1)*d3.  This file keeps that orientation, so panel (a) here is
% literally four rows lifted out of (d).  (Its 3x2x4x3 predecessor,
% ttm-local-tensor-view-3x2x4x3.tex, is drawn TRANSPOSED, because the figure it
% belongs to matricizes the other way round -- do not copy row/column roles
% across from it.)  Because the merge is a plain reinterpretation of the buffer,
% the global index of a cell is just
%       k = s + (f-1)*d1*d2,
% so each matricized COLUMN is \nsub consecutive elements of memory.
%
% Three processes share \nsub = 12 rows, which divides evenly, so every process
% holds four:   p1 -> s = 1..4    p2 -> s = 5..8    p3 -> s = 9..12.
% \slo and \shi select the block to draw; \procid only picks its colour.
%
% WHY PROCESS 2 IS THE ONE WORTH DRAWING.  Its four rows s = 5..8 are the
% subtensors A(2,2,:,:), A(3,2,:,:), A(1,3,:,:), A(2,3,:,:) -- they straddle the
% mode-2 boundary between i2 = 2 and i2 = 3, so the local data is NOT a box in
% the original 4-way tensor and cannot be named by any range of (i1,i2).  It is
% contiguous in s, and only in s.  That is the point of the TTM layout, and it
% is why panel (b) is drawn as a 3-way tensor rather than as a 4-way sub-box:
% after merging modes 1 and 2 the local content IS a plain contiguous slab,
% \nloc horizontal slices of the (N-1)-way tensor.
%
% Both drawings live in ONE picture and share one naming scheme, so anything
% added later can link them.  Cells are
%   (<prefix>-<i1>-<i2>-<i3>-<i4>)     all 1-based, GLOBAL indices
% so (ttmloc-2-2-1-1) and (ttmcube-2-2-1-1) are the same tensor entry in the two
% views, and the names line up with the views of \cref{fig:distribution}.
% Each drawing is also a node, via local bounding box:
%   (ttmloc)  (ttmcube)  (ttmall)     e.g. (ttmcube.south), (ttmall.north east)
%
% Names here are deliberately \def, not \newcommand, and are prefixed "loc" so
% this file can be \input in the same document as its parent and its SVD-phase
% companion without clashing over any of them.

% ---- global tensor shape ----------------------------------------------
\def\dA{3}\def\dB{4}\def\dC{5}\def\dD{2}%  d1 x d2 x d3 x d4 (global shape)%
\def\procid{2}%                            process drawn (picks the colour)%
\def\slo{5}\def\shi{8}%                    merged rows it owns, s = \slo..\shi%
\def\shownum{1}%                           1 = global linear index, 0 = local%

\pgfmathtruncatemacro{\nsub}{\dA*\dB}%     rows in the FULL matricization%
\pgfmathtruncatemacro{\nfrs}{\dC*\dD}%     columns: frontal slices%
\pgfmathtruncatemacro{\nloc}{\shi-\slo+1}% rows held locally%

% ---- annotations on/off ------------------------------------------------
% \showannot = 1 draws everything that is not the data itself: the panel
% captions, the "s = 5" row labels, the two dimension braces and the per-plate
% labels.  \showannot = 0 leaves only the two drawings and their entry numbers.
%
% The switch is not just a set of \ifnum guards around those nodes: the space
% they occupy is part of the layout, so the widths reserved for them collapse to
% zero as well and the panels are enlarged into the room that frees up.
% Everything the switch drives is in the one block below -- flip \showannot and
% nothing else needs touching.
\def\showannot{0}%                         1 = labelled, 0 = bare drawings%
%
% \showcap is separate from \showannot: the (a)/(b) panel captions, set as in
% \cref{fig:distribution}, hang BELOW the panel row and so take no width from
% it.  They can stay on with the bare drawings.
\def\showcap{1}%                           1 = (a)/(b) panel captions%

\ifnum\showannot=1
  % Row labels, braces and plate labels cost about 2.1cm of the column, and the
  % panels have to give it back: cells shrink and the entry numbers drop to 5pt,
  % the size the parent figure's tensor views already use.
  \def\mw{0.44}%                           matrix cell width%
  \def\cubescale{0.42}%                    cube scale%
  \def\cbfontsz{5}%                        cube entry font size%
  \def\tfontsz{5}%                         matrix entry font size%
  \def\rowlabw{0.85}%                      room for the "s = 5" row labels%
  \def\rowbrw{0.35}%                       room for the row brace outside them%
  \def\platelabw{0.90}%                    room for the plate labels%
  \def\gappanel{0.40}%                     gap between the two panels%
  \def\capgap{0.15}%                       gap from the panel row to its captions%
\else
  % Drawn at the sizes of \cref{fig:distribution}, so the two figures read at
  % one scale: a matrix cell of 0.38cm (its \mw*\figscale = 0.35*1.085), a
  % cube cell of 0.336cm (its \tscale*\figscale = 0.31*1.085) and 5pt entries.
  % The panels could grow into the free width, but are kept this size on
  % purpose.
  \def\mw{0.38}%
  \def\cubescale{0.336}%
  \def\cbfontsz{5}%
  \def\tfontsz{5}%
  \def\rowlabw{0}\def\rowbrw{0}\def\platelabw{0}%
  \def\gappanel{0.9}%                      also keeps captions (a) and (b) apart%
  \def\capgap{0.15}%
\fi

% ---- geometry: matrix -------------------------------------------------
% Cells cannot be shrunk with \figscale -- node text does not scale -- so the
% column fit is bought with \mw itself: \nfrs*\mw plus the row labels, their
% brace and the whole of panel (b) must stay under \columnwidth.  That is what
% makes this block narrower than it would like to be; at either \mw above the
% widest entry (116, at \tfont) still sits inside a cell.  \rowlabw must clear
% the widest row label ("$s=5$" set in \cfont), or the brace drawn outside them
% runs over the labels rather than beside them.
% \mh is \let to \mw rather than given its own value, so the cells stay square
% in both branches of the switch and the two cannot drift apart.
\def\figscale{1.0}%                        overall scale%
\let\mh\mw%                                matrix cell height = width%
\pgfmathsetmacro{\matw}{\nfrs*\mw}%        matrix width%
\pgfmathsetmacro{\matht}{\nloc*\mh}%       matrix height%

% ---- geometry: cube ---------------------------------------------------
% Modes (i3, i4, s) with extents d3 x d4 x \nloc = 5 x 2 x 4: i3 stacks as
% plates down the page, i4 runs across a plate, s is the oblique depth.  This
% cube is \nloc = 4 deep behind a face only \dD = 2 wide, and two things follow
% from that:
%
%   \syC sets the vertical pitch between depth layers, and there are FOUR of
%   them inside every plate.  Below about 0.30cm on the page the entry numbers
%   of neighbouring layers start to touch, so \syC*\cubescale must clear that.
%   It is what makes this the tall panel, and it is not negotiable.
%
%   \sxC must keep \nloc*\sxC under \cWC, or the oblique skew reaches further
%   right than the front face and the wireframe's right edge is drawn through
%   the middle of every plate instead of down its side.
%
% Hence a skew steeper than the parent figure's: more of the depth offset goes
% into y, where it buys separation, and less into x, where it would outrun the
% face.  \syC and \gapyC match the parent's \sy and \gapy; \sxC is cut from its
% \sx = 0.6 to 0.45, since 4*0.6 would outrun the 2.0-wide face.
\def\dxC{1.0}%                             cube i4 step (right)%
\def\sxC{0.45}\def\syC{0.8}%               per-s oblique skew%
\def\gapyC{0.5}%                           gap between plates%
\pgfmathsetmacro{\cdyC}{\nloc*\syC+\gapyC}%   plate step: depth span + gap%
\pgfmathsetmacro{\cWC}{\dD*\dxC}%             front-face width%
\pgfmathsetmacro{\cHC}{(\dC-1)*\cdyC}%        front-face height%
\pgfmathsetmacro{\cskxC}{\nloc*\sxC}%         full oblique skew, x%
\pgfmathsetmacro{\cskyC}{\nloc*\syC}%         full oblique skew, y%
\pgfmathsetmacro{\cubew}{(\cWC+\cskxC)*\cubescale}%  drawn cube width%
\pgfmathsetmacro{\cubeh}{(\cHC+\cskyC)*\cubescale}%  drawn cube height%

% ---- placement ---------------------------------------------------------
% One row: the block on the left, the cube on its right.  The block is drawn
% with its top-left corner at the origin and runs downwards, so the row labels
% live at negative x; the cube is placed past \matw.  \wfig is what must stay
% inside \columnwidth.
%
% The cube is much the taller of the two -- \nloc*\dC = 20 rows of entries
% against the block's \nloc = 4 -- so the row is sized by the cube and the block
% is centred against it.  The whitespace either side of the block is the price
% of putting these two shapes on one row, and it is why the block is drawn with
% tall cells: \mh is doing what it can to close the gap.
\pgfmathsetmacro{\wfig}{\rowbrw+\rowlabw+\matw+\gappanel+\cubew+\platelabw}%
\pgfmathsetmacro{\xcube}{\matw+\gappanel}%         cube left edge%
\pgfmathsetmacro{\rowh}{max(\matht,\cubeh)}%       panel row height%
\pgfmathsetmacro{\ymat}{-(\rowh-\matht)/2}%        block top, centred in the row%
\pgfmathsetmacro{\ycube}{-\rowh+(\rowh-\cubeh)/2}% cube bottom, ditto%
\pgfmathsetmacro{\ycap}{-\rowh-\capgap}%           one baseline for both captions%

% ---- colours: Paul Tol "light" qualitative palette (SRON), as in the parent
% figure, so the process keeps the same colour across both figures.
\definecolor{pOne}{HTML}{77AADD}%          p1 blue%
\definecolor{pTwo}{HTML}{EE8866}%          p2 red%
\definecolor{pThree}{HTML}{EEDD88}%        p3 yellow%
\definecolor{pFour}{HTML}{44BB99}%         p4 mint -- unused at three processes%

\providecommand{\tensor}[1]{\ensuremath{\boldsymbol{\mathcal{#1}}}}%
\def\tfont{\fontsize{\tfontsz}{\tfontsz}\selectfont}%   matrix cell label%
\def\cbfont{\fontsize{\cbfontsz}{\cbfontsz}\selectfont}% cube cell label%
\def\cfont{\fontsize{7}{8}\selectfont}%    captions, braces, plate labels%

\def\locfill{\ifnum\procid=1 pOne\else\ifnum\procid=2 pTwo\else
  \ifnum\procid=3 pThree\else pFour\fi\fi\fi}%

% Global natural-order index of the entry in merged row s and frontal slice f,
% and its index within this process's own block.  #1 = s, #2 = f.
\def\gidx#1#2{#1+(#2-1)*\nsub}%
\def\lidx#1#2{(#1-\slo+1)+(#2-1)*\nloc}%

% =======================================================================
%  VIEW 1 -- the local matricized block, panel (a)
%  Rows s = \slo..\shi, columns f = i3 + (i4-1)*d3.   #1 = node prefix.
% =======================================================================
\def\localmatrixview#1{%
  \foreach \is in {\slo,...,\shi}{%
    \pgfmathtruncatemacro{\ia}{mod(\is-1,\dA)+1}%      i1
    \pgfmathtruncatemacro{\ib}{(\is-1)/\dA+1}%         i2
    \pgfmathtruncatemacro{\mr}{\is-\slo+1}%            local row
    \foreach \id in {1,...,\dD}{%
      \foreach \ic in {1,...,\dC}{%
        \pgfmathtruncatemacro{\mc}{\ic+(\id-1)*\dC}%   column: frontal slice f
        \pgfmathtruncatemacro{\kg}{\gidx{\is}{\mc}}%
        \pgfmathtruncatemacro{\kl}{\lidx{\is}{\mc}}%
        \edef\cf{\locfill}%
        \draw[mcell,fill=\cf]
          ({(\mc-1)*\mw},{-\mr*\mh}) rectangle ++(\mw,\mh);
        \node (#1-\ia-\ib-\ic-\id)
          at ({(\mc-0.5)*\mw},{-(\mr-0.5)*\mh})
          {\tfont \ifnum\shownum=1 \kg\else \kl\fi};
      }}}%
}%

% =======================================================================
%  VIEW 2 -- the same entries as a 3-way local tensor, panel (b).
%  Modes (i3, i4, s): i3 stacks as plates down the page, i4 runs across a plate,
%  s is the oblique depth.  The plates are exploded by \gapyC, as in the parent
%  figure, so the cells tile edge to edge and never overlap.  #1 = node prefix.
% =======================================================================
\def\loccubeview#1{%
  \draw[hidden] (\cskxC,\cskyC) -- ++(0,\cHC);
  \draw[hidden] ({\cWC+\cskxC},\cskyC) -- ++(0,\cHC);
  \foreach \ic in {1,...,\dC}{%            plates: i3, plate 1 at the top
    \foreach \is in {\slo,...,\shi}{%      depth:  owned row s
      \pgfmathtruncatemacro{\ia}{mod(\is-1,\dA)+1}%    i1
      \pgfmathtruncatemacro{\ib}{(\is-1)/\dA+1}%       i2
      \pgfmathtruncatemacro{\dep}{\is-\slo+1}%         depth step
      \foreach \id in {1,...,\dD}{%        across: i4
        \pgfmathsetmacro{\cx}{(\id-1)*\dxC+(\dep-1)*\sxC}%
        \pgfmathsetmacro{\cy}{(\dC-\ic)*\cdyC+(\dep-1)*\syC}%
        \pgfmathtruncatemacro{\mc}{\ic+(\id-1)*\dC}%
        \pgfmathtruncatemacro{\kg}{\gidx{\is}{\mc}}%
        \pgfmathtruncatemacro{\kl}{\lidx{\is}{\mc}}%
        \edef\cf{\locfill}%
        \draw[cell,fill=\cf]
          (\cx,\cy) -- ++(\dxC,0) -- ++(\sxC,\syC) -- ++(-\dxC,0) -- cycle;
        \node (#1-\ia-\ib-\ic-\id)
          at ({\cx+\dxC/2+\sxC/2},{\cy+\syC/2})
          {\cbfont \ifnum\shownum=1 \kg\else \kl\fi};
      }}%
    \ifnum\showannot=1
      \node[anchor=west,font=\cfont]
        at ({\cWC+\cskxC+0.3},{(\dC-\ic)*\cdyC+\cskyC/2}) {$i_3=\ic$};
    \fi
  }%
  \draw[edge] (0,0) -- ++(\cWC,0) -- ++(0,\cHC) -- ++(-\cWC,0) -- cycle;
  \draw[edge] (0,\cHC) -- ++(\cWC,0) -- ++(\cskxC,\cskyC) -- ++(-\cWC,0) -- cycle;
  \draw[edge] (\cWC,0) -- ++(\cskxC,\cskyC) -- ++(0,\cHC) -- ++(-\cskxC,-\cskyC) -- cycle;
}%

% Dimension brace across the top of the block: #1 = node, #2 = label.
\def\loccolbrace#1#2{%
  \draw[decorate,decoration={brace,amplitude=3pt},thin]
    ($(#1.north west)+(0,2pt)$) -- ($(#1.north east)+(0,2pt)$)
    node[midway,above=4pt,font=\cfont] {#2};}%

% Panel captions.  The two share a row, so a caption needs its own x and wrap
% width.  #1 = x, #2 = width, #3 = letter, #4 = text.
\def\loccap#1#2#3#4{%
  \node[anchor=north,align=center,inner sep=2pt,font=\cfont,text width=#2]
    at (#1,\ycap) {(#3)~#4};}%

% =======================================================================
%  LAYOUT
% =======================================================================
\begin{tikzpicture}[
    scale=\figscale,
    cell/.style={draw,fill=white},
    edge/.style={draw=black,thick},
    hidden/.style={dashed,thick},
    mcell/.style={draw,thin,fill=white}]

\begin{scope}[local bounding box=ttmall]

% ---- (a) the local block of the matricized view ------------------------
\begin{scope}[local bounding box=ttmloc, shift={(0,\ymat)}]
  \localmatrixview{ttmloc}

  \ifnum\showannot=1
    % One label per owned row.  These are the GLOBAL row numbers s of panel (d)
    % of the parent figure, so the block can be located in it at a glance.
    \foreach \is in {\slo,...,\shi}{%
      \pgfmathtruncatemacro{\mr}{\is-\slo+1}%
      \node[anchor=east,font=\cfont] at (-0.15,{-(\mr-0.5)*\mh}) {$s=\is$};}%
    \draw[decorate,decoration={brace,amplitude=3pt},thin]
      (-\rowlabw,-\matht) -- (-\rowlabw,0)
      node[midway,left=4pt,rotate=90,anchor=south,font=\cfont]
        {\nloc\ of \nsub};
  \fi
\end{scope}

\ifnum\showannot=1
  \loccolbrace{ttmloc}{$d_3\times d_4=\nfrs$}
\fi

% ---- (b) the same entries as a 3-way local tensor ----------------------
% The shift is in outer units and so must precede the scale.
\begin{scope}[local bounding box=ttmcube,
    shift={(\xcube,\ycube)}, scale=\cubescale]
  \loccubeview{ttmcube}
\end{scope}

% Caption (b) is kept to the cube's width plus a little: centred on the cube it
% must not reach past \wfig, or the row overflows \columnwidth.
\ifnum\showcap=1
  \loccap{\matw/2}{\matw cm}{a}{matricized view $\underline{\Mz{A}{1:2}}^{[\procid]}$ of the local
    content of process \procid\ for TTM phase}
  \loccap{\xcube+\cubew/2}{2.4cm}{b}{same content viewed as a
    \mbox{$\dC\times\dD\times\nloc$} tensor}
\fi

\end{scope}

\end{tikzpicture}


==> TikzDiagrams/src/two-level-cutoff-wide.tex <==
% =====================================================================
%  Two-Level Histogram Refined Cutoff (2LHRC) over FOUR MPI ranks --
%  WIDE variant.  Preamble-free TikZ body: \input from a figure*.
%  Standalone preview: TikzDiagrams/two-level-cutoff-wide-standalone.tex.
%
%  Requires in main.tex: \usepackage{tikz,bm} and
%    \usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
%  (all already loaded -- nothing to add).
%
%  The four ranks are ROWS and the pipeline runs left to right, so the
%  height is fixed at four rows (~2.5cm) no matter how many stages there
%  are, and both levels fit in a single band (~17 x 4cm).  An earlier draft
%  put the ranks in COLUMNS with the pipeline running down the page; that
%  makes the figure as tall as the stage count (~17 x 14.5cm), which is too
%  big for a two-column page.  Do not transpose this back.
%
%  Each collective is a tall thin bar spanning all four rows, with its
%  name set rotated inside it; arrows enter its left edge and leave its
%  right edge, so the read is strictly left-to-right.
%
%  Two stages are deliberately NOT per-rank:
%    * the global histogram (stage E) is one large drawing spanning the
%      band, because after the Allreduce every rank holds the same thing.
%      Arrows still enter and leave it at all four row heights.
%    * the sort/refine step (stage H) sits on row P0 only, because only
%      the root does it.
%
%  All explanation lives in the LaTeX caption, not in the figure; that is
%  most of what makes this version small.  Bar heights and candidate
%  counts are schematic (the energy axis is logarithmic).
%
%  Stage x-extents are the \sX / \wX pairs below -- change one and the
%  arrows follow, since every arrow is drawn from those macros.
% =====================================================================
% Colours follow the other figures (Paul Tol, colourblind-safe):
% processors use the same "light" fills and order as the distribution
% figures (P0 blue, P1 red, P2 yellow, P3 mint); lines, markers and coloured
% labels use Tol's darker "bright" companion set.
\definecolor{pOne}{HTML}{77AADD}%       P0
\definecolor{pTwo}{HTML}{EE8866}%       P1
\definecolor{pThree}{HTML}{EEDD88}%     P2
\definecolor{pFour}{HTML}{44BB99}%      P3
\definecolor{tbBlue}{HTML}{4477AA}%     E_cum
\definecolor{tbRed}{HTML}{EE6677}%      E_tol
\definecolor{tbPurple}{HTML}{AA3377}%   target bin b*
\definecolor{tbCyan}{HTML}{66CCEE}%     local sigma_min
\definecolor{tbGreen}{HTML}{228833}%    local sigma_max
\begin{tikzpicture}[
  line join=round, line cap=round, >=Stealth, font=\footnotesize,
  strip/.style={rounded corners=1.5pt, draw=black!60, line width=0.5pt},
  sv/.style={circle, inner sep=0pt, minimum size=2.5pt, fill=black!80},
  svmin/.style={sv, fill=tbCyan, draw=black, line width=0.25pt, minimum size=2.9pt},
  svmax/.style={sv, fill=tbGreen, draw=black, line width=0.25pt, minimum size=2.9pt},
  svdrop/.style={sv, fill=black!10, draw=black!50, line width=0.3pt},
  svtau/.style={sv, fill=black, minimum size=3.2pt},
  bus/.style={rounded corners=2pt, draw=black!65, fill=black!6,
              line width=0.6pt},
  gbox/.style={rounded corners=2pt, draw=black!45, fill=black!3,
               line width=0.5pt},
  flow/.style={-{Stealth[length=1.5mm,width=1.3mm]}, draw=black!60,
               line width=0.5pt},
  bardef/.style={draw=black!65, fill=black!22, line width=0.35pt},
  barstar/.style={draw=tbPurple, fill=tbPurple!25,
                  line width=0.8pt},
  cum/.style={dash pattern=on 1.5pt off 1.2pt, draw=tbBlue,
              line width=0.6pt},
  cumdot/.style={circle, inner sep=0pt, minimum size=1.9pt,
                 fill=tbBlue},
  tol/.style={dash pattern=on 2pt off 1.4pt, draw=tbRed,
              line width=0.55pt},
  slab/.style={font=\tiny, inner sep=0.8pt},
  stagelab/.style={font=\tiny, inner sep=1pt, anchor=south, align=center},
  buslab/.style={font=\tiny, inner sep=1pt, rotate=90, align=center},
  levellab/.style={font=\footnotesize, inner sep=1pt, anchor=north},
  taubox/.style={rounded corners=1.5pt, draw=black, fill=white,
                 line width=0.7pt},
]

% ------------------------------------------------------------------
% Row geometry (the four ranks)
% ------------------------------------------------------------------
\def\RP{0.74}          % row pitch
\def\RH{0.52}          % row content height
\def\HH{0.26}          % half of \RH
\def\YT{0.26}          % band top
\def\YB{-2.48}         % band bottom
\def\rowy#1{-#1*\RP}   % centre line of rank #1

% ------------------------------------------------------------------
% Stage geometry: left edge \sX, width \wX
% ------------------------------------------------------------------
\def\sA{0.55}\def\wA{2.00}    % local spectra
\def\sB{2.81}\def\wB{0.52}    % Allreduce min/max
\def\sC{3.59}\def\wC{2.00}    % local bin energies
\def\sD{5.85}\def\wD{0.68}    % Allreduce sum -- wider than the other buses
                              % on purpose: its label carries a tall \sum
\def\sE{7.23}\def\wE{2.70}    % global histogram (wide gutter: E_tol label)
\def\sF{10.27}\def\wF{1.85}   % candidates in b*
\def\sG{12.38}\def\wG{0.62}   % Gatherv -- wider: its label runs to two lines
\def\sH{13.26}\def\wH{1.90}   % sorted + tau (holds all 9 gathered values)
\def\sI{15.42}\def\wI{0.52}   % Bcast
\def\sJ{16.20}\def\wJ{1.30}   % tau everywhere
\def\NB{7}\def\BSTAR{2}
\pgfmathsetmacro{\BWA}{\wC/\NB}\pgfmathsetmacro{\BBA}{0.78*\BWA}
\pgfmathsetmacro{\BWE}{\wE/\NB}\pgfmathsetmacro{\BBE}{0.78*\BWE}

% ------------------------------------------------------------------
% Helpers
% ------------------------------------------------------------------
% tall collective bar: #1 left, #2 width, #3 rotated label
\def\vbus#1#2#3{%
  \draw[bus] (#1,\YT) rectangle ({#1+#2},\YB);
  \node[buslab] at ({#1+0.5*#2},{0.5*(\YT+\YB)}) {#3};%
}
% four horizontal arrows, one per row: #1 from x, #2 to x
\def\rowarrows#1#2{%
  \foreach \q in {0,...,3}{\draw[flow] (#1,{\rowy{\q}}) -- (#2,{\rowy{\q}});}%
}
% dot run: #1 x of first, #2 y, #3 last index, #4 pitch, #5 style
\def\dotrow#1#2#3#4#5{%
  \foreach \i in {0,...,#3}{\node[#5] at ({#1+\i*#4},#2) {};}%
}
% small per-rank histogram: #1 x-left, #2 baseline y, #3 heights
\def\shist#1#2#3{%
  \draw[black!55, line width=0.4pt] (#1,#2) -- ({#1+\wC},#2);
  \foreach \h [count=\i from 0] in {#3}{%
    \pgfmathsetmacro{\bx}{#1+\i*\BWA+0.5*(\BWA-\BBA)}%
    \draw[bardef] (\bx,#2) rectangle ({\bx+\BBA},{#2+\h});%
  }%
}

% ==================================================================
% STAGE A -- local spectra, with local extremes marked
% ==================================================================
\foreach \p/\imin/\imax/\rc in
    {0/6/2/pOne!55, 1/3/7/pTwo!55, 2/8/1/pThree!70, 3/5/4/pFour!55}{%
  \pgfmathsetmacro{\yy}{\rowy{\p}}
  \pgfmathsetmacro{\dx}{\wA/10}
  \draw[strip, fill=\rc] (\sA,{\yy+\HH}) rectangle ({\sA+\wA},{\yy-\HH});
  \dotrow{\sA+0.5*\dx}{\yy}{9}{\dx}{sv}
  \node[svmin] at ({\sA+0.5*\dx+\imin*\dx},\yy) {};
  \node[svmax] at ({\sA+0.5*\dx+\imax*\dx},\yy) {};
  \node[slab, anchor=east] at ({\sA-0.12},\yy) {$P_\p$};
}
\pgfmathsetmacro{\wAl}{\wA+0.30}
\node[stagelab, text width=\wAl cm] at ({\sA+0.5*\wA},0.34)
  {local spectrum\\[-1.5pt]$\underline{\bm{\sigma}}$};

% ==================================================================
% STAGE B -- Allreduce(min,max)
% ==================================================================
\rowarrows{\sA+\wA}{\sB}
\vbus{\sB}{\wB}{\texttt{Allreduce}\\$\sigma_{\min},\sigma_{\max}$}
\rowarrows{\sB+\wB}{\sC}

% ==================================================================
% STAGE C -- local bin energies
% ==================================================================
% These four rows sum, bin by bin, in constant proportion to the global
% histogram of stage E (column sums 0.42/0.29/0.70/... are a constant 2.8x
% its bars 0.15/0.11/0.25/...).  The rows carry their own scale because a
% 0.52cm row cannot share the 2.15cm one stage E needs; the PROPORTIONS are
% the checkable part, so preserve them if you retune these numbers.
% Four deliberately DIFFERENT shapes: a steep monotone climb, a flat
% profile, a jagged one alternating full and near-empty bins, and an
% irregular one peaking just below the top.  Processors hold different
% frontal slices and so see different spectra.
%
% What limits how different these can be is the GLOBAL histogram they must
% sum to: a row is only \RH tall, so a global bin whose column sum is near
% 4*\RH forces every rank to be tall in that bin.  The old global shape put
% 1.84 in the last bin, which forced all four ranks above 0.34 there and
% made them read as copies.  The flatter global shape below frees every
% bin, which is what lets these four profiles diverge.
\shist{\sC}{\rowy{0}-\HH}{0.04,0.05,0.10,0.09,0.34,0.42,0.25}
\shist{\sC}{\rowy{1}-\HH}{0.22,0.18,0.24,0.20,0.26,0.24,0.22}
\shist{\sC}{\rowy{2}-\HH}{0.18,0.04,0.38,0.06,0.40,0.10,0.44}
\shist{\sC}{\rowy{3}-\HH}{0.06,0.12,0.06,0.32,0.12,0.47,0.16}
\pgfmathsetmacro{\wCl}{\wC+0.30}
\node[stagelab, text width=\wCl cm] at ({\sC+0.5*\wC},0.34)
  {local energies \\[-1.5pt]$\underline{E}_b$};

% ==================================================================
% STAGE D -- Allreduce(sum)
% ==================================================================
\rowarrows{\sC+\wC}{\sD}
\vbus{\sD}{\wD}{\texttt{Allreduce}\\$\textstyle\sum \underline{E}_b$}
\rowarrows{\sD+\wD}{\sE}

% ==================================================================
% STAGE E -- the global histogram (one copy, held by every rank)
% ==================================================================
\draw[gbox] (\sE,\YT) rectangle ({\sE+\wE},\YB);
\pgfmathsetmacro{\EB}{\YB+0.30}
\draw[black!55, line width=0.4pt] ({\sE+0.10},\EB) -- ({\sE+\wE-0.10},\EB);
% Bars and the cumulative curve share ONE vertical scale (1cm = a fixed
% amount of energy), so the curve is literally the running sum of the bars:
% 0.15, +0.11 -> 0.26, +0.25 -> 0.51, ... , +0.66 -> 2.15.  That is why the
% bars are short -- with B=7 bins no single bar can be more than a fraction
% of the total the curve has to reach.  Retuning the bars means recomputing
% \cumE below as their prefix sums, or the panel silently starts lying.
\def\gbars{0.18,0.14,0.28,0.24,0.40,0.44,0.38}
\def\cumE{0.18,0.32,0.60,0.84,1.24,1.68,2.06}
\foreach \h [count=\i from 0] in \gbars{%
  \pgfmathsetmacro{\bx}{\sE+\i*\BWE+0.5*(\BWE-\BBE)}
  \ifnum\i=\BSTAR\relax
    \draw[barstar] (\bx,\EB) rectangle ({\bx+\BBE},{\EB+\h});
  \else
    \draw[bardef] (\bx,\EB) rectangle ({\bx+\BBE},{\EB+\h});
  \fi
}
% Plotted at each bin's CENTRE, so every vertex sits over the bar it closes.
\draw[cum] ({\sE+0.02},\EB)
  \foreach \c [count=\i from 0] in \cumE
    { -- ({\sE+\i*\BWE+0.5*\BWE},{\EB+\c}) };
\foreach \c [count=\i from 0] in \cumE{%
  \node[cumdot] at ({\sE+\i*\BWE+0.5*\BWE},{\EB+\c}) {};}
\node[slab, anchor=south east, text=tbBlue, inner sep=1pt]
  at ({\sE+1.70},{\EB+1.38}) {$E_{\mathrm{cum}}$};
\draw[tol] ({\sE-0.14},{\EB+0.52}) -- ({\sE+\wE-0.06},{\EB+0.52});
\node[slab, anchor=east, inner sep=1pt, text=tbRed!85!black]
  at ({\sE-0.18},{\EB+0.52}) {$E_{\mathrm{tol}}$};
\pgfmathsetmacro{\sx}{\sE+\BSTAR*\BWE+0.5*\BWE}
\node[slab, anchor=north, text=tbPurple] at (\sx,{\EB-0.02}) {$b^*$};
\node[slab, anchor=south west, text=tbCyan!70!black, inner sep=0.5pt]
  at ({\sE+0.06},{\YB+0.02}) {$\sigma_{\min}$};
\node[slab, anchor=south east, text=tbGreen, inner sep=0.5pt]
  at ({\sE+\wE-0.06},{\YB+0.02}) {$\sigma_{\max}$};
\node[stagelab, text width=\wE cm] at ({\sE+0.5*\wE},0.34)
  {global histogram $E_b$\\[-1.5pt]same on every rank};

% ==================================================================
% STAGE F -- each rank's own candidates inside b*
% ==================================================================
\rowarrows{\sE+\wE}{\sF}
\foreach \p/\nc/\rc in {0/3/pOne!55, 1/-1/pTwo!55, 2/2/pThree!70, 3/1/pFour!55}{%
  \pgfmathsetmacro{\yy}{\rowy{\p}}
  \pgfmathsetmacro{\dx}{\wF/6}
  \draw[strip, draw=tbPurple, line width=0.7pt, fill=\rc]
    (\sF,{\yy+\HH}) rectangle ({\sF+\wF},{\yy-\HH});
  \ifnum\nc<0\relax
    \node[slab, text=black!55] at ({\sF+0.5*\wF},\yy) {none};
  \else
    \dotrow{\sF+0.7*\dx}{\yy}{\nc}{\dx}{sv}
  \fi
}
\node[stagelab, text width=\wF cm] at ({\sF+0.5*\wF},0.34)
  {local $\sigma_i \in b^*$};

% ==================================================================
% STAGE G -- gather the candidates to the root
% ==================================================================
\rowarrows{\sF+\wF}{\sG}
% Second line stays in symbols: spelled out ("singular values belonging to
% b*") the rotated label is longer than the band is tall and spills out of
% the bar.  It also matches stage F, which is labelled the same way.
\vbus{\sG}{\wG}{\texttt{Gatherv} on root $P_0$\\$\sigma_i \in b^*$}
\draw[flow] ({\sG+\wG},{\rowy{0}}) -- (\sH,{\rowy{0}});

% ==================================================================
% STAGE H -- root sorts the candidates and reads off tau
% ==================================================================
% The root receives every candidate the four ranks held in b*, so this array
% must contain exactly as many dots as stage F shows: 4 + 0 + 3 + 2 = 9.
% Sorted ascending: 6 below the cutoff, then tau third from the end, then 2
% above it.
\pgfmathsetmacro{\hy}{\rowy{0}}
\def\hm{0.17}
\pgfmathsetmacro{\hdx}{(\wH-2*\hm)/8}
\pgfmathsetmacro{\htau}{\sH+\hm+6*\hdx}
\draw[strip, fill=white] (\sH,{\hy+\HH}) rectangle ({\sH+\wH},{\hy-\HH});
\dotrow{\sH+\hm}{\hy}{5}{\hdx}{svdrop}
\node[svtau] at (\htau,\hy) {};
\dotrow{\sH+\hm+7*\hdx}{\hy}{1}{\hdx}{sv}
\draw[flow, shorten >=0.5pt]
  (\htau,{\hy-0.48}) -- (\htau,{\hy-\HH-0.03});
\node[slab, anchor=north] at (\htau,{\hy-0.50}) {$\tau$};
\pgfmathsetmacro{\wHl}{\wH+0.35}
\node[stagelab, text width=\wHl cm] at ({\sH+0.5*\wH},0.34)
  {root sorts,\\[-1.5pt]refines on $P_0$};

% ==================================================================
% STAGE I / J -- broadcast, and the cutoff on every rank
% ==================================================================
\draw[flow] ({\sH+\wH},{\rowy{0}}) -- (\sI,{\rowy{0}});
\vbus{\sI}{\wI}{\texttt{Bcast}\\$\tau$}
\rowarrows{\sI+\wI}{\sJ}
\foreach \p in {0,...,3}{%
  \pgfmathsetmacro{\yy}{\rowy{\p}}
  \draw[taubox] (\sJ,{\yy+\HH}) rectangle ({\sJ+\wJ},{\yy-\HH});
  \node[slab] at ({\sJ+0.42},\yy) {$\tau=$};
  \node[svtau] at ({\sJ+0.92},\yy) {};
}
\pgfmathsetmacro{\wJl}{\wJ+0.30}
\node[stagelab, text width=\wJl cm] at ({\sJ+0.5*\wJ},0.34)
  {cutoff on\\[-1.5pt]every rank};

% ==================================================================
% Level braces
% ==================================================================
\draw[decorate, decoration={brace, mirror, amplitude=3pt},
      draw=black!55, line width=0.5pt]
  (\sA,-2.60) -- ({\sE+\wE},-2.60);
\draw[decorate, decoration={brace, mirror, amplitude=3pt},
      draw=black!55, line width=0.5pt]
  (\sF,-2.60) -- ({\sJ+\wJ},-2.60);
\node[levellab] at ({0.5*(\sA+\sE+\wE)},-2.78)
  {(a) Level 1: Distributed Histogram Localization};
\node[levellab] at ({0.5*(\sF+\sJ+\wJ)},-2.78)
  {(b) Level 2: Exact Local Refinement};

\end{tikzpicture}

